Directed Reachability for Infinite-State Systems

Numerous tasks in program analysis and synthesis reduce to deciding reachability in possibly infinite graphs such as those induced by Petri nets. However, the Petri net reachability problem has recently been shown to require non-elementary time, which raises questions about the practical applicability of Petri nets as target models. In this paper, we introduce a novel approach for efficiently semi-deciding the reachability problem for Petri nets in practice. Our key insight is that computationally lightweight over-approximations of Petri nets can be used as distance oracles in classical graph exploration algorithms such as A* and greedy best-first search. We provide and evaluate a prototype implementation of our approach that outperforms existing state-of-the-art tools, sometimes by orders of magnitude, and which is also competitive with domain-specific tools on benchmarks coming from program synthesis and concurrent program analysis.

==> benchmark-figs/fig-comparison-bfc.tex <==

    \comparisonplot{}{\textsc{Bfc}}{
  (60000, 60000) % x0_CLOSED_q8
(137.42375373840332, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(60000, 100) % safe_send__sending_to_non-pid_1__depth_2
(127.30169296264648, 100) % csm
(132.5392723083496, 100) % parikh__should_already_be_initialized__depth_1
(152.42791175842285, 60000) % firewall__no_pred_called_with_zero__depth_2
(60000, 60000) % x0_BUG_REPORT_q8
(137.7730369567871, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(1812.7377033233643, 60000) % x0_MORE_INFO_q6
(1808.7773323059082, 60000) % x0_VERIFIED_q5
(1810.0090026855469, 60000) % x0_MORE_INFO_q3
(60000, 60000) % extendedread-write-smallconsts
(129.7452449798584, 100) % read-write
(1814.0249252319336, 60000) % x0_CLOSED_q1
(223.53076934814453, 60000) % x0_AR_q2
(149.32942390441895, 100) % safe_send__sending_to_non-pid_3__depth_2
(1818.0363178253174, 60000) % x0_MUST_FIX_q1
(310.6863498687744, 60000) % concdb__single_client_writes__depth_1
(60000, 100) % MultiME
(132.03024864196777, 100) % bingham_h25
(1818.0880546569824, 60000) % x0_PENDING_q3
(1799.9119758605957, 60000) % x0_VERIFIED_q3
(100, 100) % newdekker
(60000, 60000) % x0_MUST_FIX_q8
(1806.891679763794, 60000) % x0_FIXED_q3
(288.485050201416, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(1826.751947402954, 60000) % x0_PENDING_q6
(223.9820957183838, 60000) % x0_AA_q2
(60000, 60000) % x0_AA_q5
(152.3139476776123, 60000) % reslock__critical__depth_1
(229.5372486114502, 100) % bingham_h250
(127.7916431427002, 14402.347803115845) % mesh2x2
(130.74469566345215, 100) % parikh__should_already_be_initialized__depth_2
(1804.1787147521973, 60000) % x0_VERIFIED_q1
(1516.6497230529785, 60000) % concdb__single_client_writes__depth_2
(139.50872421264648, 100) % peterson
(1824.8209953308105, 60000) % x0_FIX_AGAIN_q3
(1816.6897296905518, 60000) % x0_FIX_AGAIN_q6
(60000, 100) % safe_send__sending_to_non-pid_2__depth_1
(135.84256172180176, 515.7558917999268) % ring__single_message_in_mailbox__depth_0
(1811.9776248931885, 60000) % x0_FIX_AGAIN_q1
(100, 100) % fms
(1812.7689361572266, 60000) % x0_CLOSED_q5
(148.56243133544922, 489.5813465118408) % finite_leader__single_leader__depth_2
(237.05697059631348, 60000) % reslockbeh__critical__depth_2
(147.1860408782959, 100) % safe_send__sending_to_non-pid_3__depth_1
(136.43121719360352, 100) % pingpong
(1829.596757888794, 60000) % x0_CLOSED_q3
(127.27642059326172, 465.37065505981445) % multipool
(316.38503074645996, 60000) % pipe__single_message_in_mailbox__depth_2
(60000, 60000) % extendedread-write
(1821.8066692352295, 60000) % x0_BUG_REPORT_q3
(171.26917839050293, 60000) % reslockbeh__critical__depth_1
(224.43461418151855, 60000) % x0_HQ_q5
(60000, 100) % safe_send__sending_to_non-pid_4__depth_1
(222.15890884399414, 60000) % x0_HQ_q2
(1838.6406898498535, 60000) % x0_PENDING_q1
(60000, 6173.714637756348) % bingham_h250_attic
(100, 100.39782524108887) % conditionals_vs_satabs.2
(1816.71142578125, 60000) % x0_FIXED_q5
(139.20331001281738, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(800.0030517578125, 60000) % pipe__single_message_in_mailbox__depth_1
(135.03193855285645, 100) % bingham_h50
(129.85515594482422, 100) % bounded_kanban
(100, 100) % manufacturing
(1800.96435546875, 60000) % x0_BUG_REPORT_q1
(222.21088409423828, 3522.0279693603516) % x0_AR_q1
(1805.5064678192139, 60000) % x0_MUST_FIX_q3
(595.7775115966797, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(222.95308113098145, 3492.88010597229) % x0_HA_q1
(100, 100) % lamport
(170.50433158874512, 100) % bingham_h150
(222.60093688964844, 60000) % x0_HA_q2
(130.90085983276367, 100) % parikh__should_already_be_initialized__depth_0
(60000, 60000) % x0_FIXED_q8
(1802.741527557373, 60000) % x0_VERIFIED_q6
(1815.9794807434082, 60000) % x0_BUG_REPORT_q6
(1820.8367824554443, 60000) % x0_PENDING_q5
(1831.322193145752, 60000) % x0_BUG_REPORT_q5
(132.0180892944336, 60000) % mesh3x2
(100, 356.7626476287842) % firewall__no_pred_called_with_zero__depth_1
(1798.6233234405518, 60000) % x0_MORE_INFO_q1
(1829.7641277313232, 60000) % x0_MUST_FIX_q5
(130.92517852783203, 100) % pipe__single_message_in_mailbox__depth_0
(134.08732414245605, 100) % state_factory__after_receive_if_no_mail__depth_0
(221.83704376220703, 3498.215436935425) % x0_AA_q1
(60000, 100) % safe_send__sending_to_non-pid_2__depth_2
(138.70882987976074, 60000) % reslockbeh__critical__depth_0
(60000, 100) % safe_send__sending_to_non-pid_1__depth_1
(60000, 60000) % x0_VERIFIED_q8
(126.63412094116211, 100) % newrtp
(60000, 100) % basicME
(149.50251579284668, 60000) % concdb__single_client_writes__depth_0
(60000, 60000) % x0_HA_q5
(1802.1655082702637, 60000) % x0_FIXED_q6
(1799.8499870300293, 60000) % x0_MUST_FIX_q6
(60000, 60000) % x0_MORE_INFO_q8
(224.3514060974121, 60000) % x0_AR_q5
(60000, 100) % safe_send__sending_to_non-pid_4__depth_2
(149.69491958618164, 488.6150360107422) % finite_leader__single_leader__depth_1
(60000, 60000) % x0_FIX_AGAIN_q8
(176.5425205230713, 60000) % reslock__critical__depth_2
(1821.57564163208, 60000) % x0_FIXED_q1
(100, 100) % rand_cas_vs_satabs.2
(131.1631202697754, 100) % state_factory__single_message_in_mailbox__depth_0
(134.52577590942383, 60000) % reslock__critical__depth_0
(60000, 60000) % x0_PENDING_q8
(223.64234924316406, 60000) % x0_HQ_q1
(1817.8207874298096, 60000) % x0_MORE_INFO_q5
(1815.845251083374, 60000) % x0_CLOSED_q6
(130.10287284851074, 1101.8826961517334) % fms_attic
(1815.2425289154053, 60000) % x0_FIX_AGAIN_q5

}{
  (23371.649503707886, 3479.9320697784424) % Boop_simple_vf_satabs.2
(205.14321327209473, 100) % pthread5_vs_satabs.1
(21130.94663619995, 30900.582551956177) % howait__all_workers_finished_if_wait_over__depth_2
(147.1693515777588, 100) % conditionals_vs_satabs.1
(3478.2400131225586, 244.63343620300293) % dekker_vs_satabs.2
(23244.02117729187, 60000) % Function_Pointer3_vs_satabs.3
(187.99400329589844, 100) % double_lock_p2_vs_satabs.1
(270.1399326324463, 419.5363521575928) % buggy_spaghetti_vf_satabs.2
(204.1034698486328, 100) % pthread5_vs_satabs.2
(270.4172134399414, 100) % rand_lock_p0_vs_satabs.2
(186.61022186279297, 100) % dekker_vs_satabs.1
(3141.5019035339355, 360.8875274658203) % pthread5_vs_satabs.3
(154.0365219116211, 100) % buggy_spaghetti_vf_satabs.1
(158.97870063781738, 100) % stutter__we_abhorr_as__depth_1
(60000, 100) % kanban
(143.28312873840332, 100) % pncsasemiliv
(145.61748504638672, 100) % unsafe_send__sending_to_non-pid__depth_0
(158.949613571167, 100) % spin2003_vs_satabs.1
(143.89896392822266, 100) % Boop_simple_vf_satabs.1
(558.0449104309082, 100) % simple_loop5_vs_satabs.2
(149.74093437194824, 100) % stack_lock_p0_vs_satabs.1
(17004.525423049927, 824.6285915374756) % peterson_vs_satabs.2
(141.8602466583252, 100) % leabasicapproach
(158.97822380065918, 100) % rand_cas_vs_satabs.1
(223.1297492980957, 100) % szymanski_vs_satabs.1
(202.67391204833984, 100) % firewall__no_pred_called_with_zero__depth_0
(151.91173553466797, 100) % Function_Pointer3_vs_satabs.1
(150.7725715637207, 100) % rand_lock_p0_vs_satabs.1
(183.99453163146973, 100) % stack_cas_p0_vs_satabs.2
(5675.626754760742, 2281.6333770751953) % howait__all_workers_finished_if_wait_over__depth_1
(142.78006553649902, 100) % constants_vf_satabs.1
(176.2564182281494, 100) % peterson_vs_satabs.1
(151.29709243774414, 100) % stutter__we_abhorr_as__depth_0
(264.33277130126953, 100) % spin2003_vs_satabs.2
(3111.0286712646484, 374.1261959075928) % pthread5_vs_satabs.4
(28571.054458618164, 7569.8606967926025) % double_lock_p1_vs_satabs.3
(186.4156723022461, 100) % double_lock_p1_vs_satabs.1
(156.84223175048828, 100) % double_lock_p3_vs_satabs.1
(4904.6149253845215, 1360.0611686706543) % double_lock_p3_vs_satabs.3
(483.7524890899658, 100) % double_lock_p3_vs_satabs.2
(219.93637084960938, 176.2533187866211) % constants_vf_satabs.2
(632.4400901794434, 60000) % stack_cas_p0_vs_satabs.3
(2011.1925601959229, 333.8305950164795) % double_lock_p2_vs_satabs.2
(207.5202465057373, 100) % lu-fig2_fixed_vs_satabs.2
(192.0452117919922, 100) % howait__all_workers_finished_if_wait_over__depth_0
(337.89896965026855, 622.1110820770264) % pncsacover
(2376.006603240967, 100) % finite_leader__single_leader__depth_0
(545.738935470581, 477.8709411621094) % Function_Pointer3_vs_satabs.2
(28564.57543373108, 7423.001766204834) % double_lock_p1_vs_satabs.2
(747.575044631958, 60000) % rand_lock_p0_vs_satabs.3
(752.5382041931152, 150.86078643798828) % stack_lock_p0_vs_satabs.2
(2882.296323776245, 380.7096481323242) % lu-fig2_fixed_vs_satabs.3
(147.2489833831787, 100) % unsafe_send__sending_to_non-pid__depth_2
(146.43502235412598, 100) % unsafe_send__sending_to_non-pid__depth_1
(147.2933292388916, 100) % simple_loop5_vs_satabs.1
(152.46915817260742, 100) % stack_cas_p0_vs_satabs.1
(144.46759223937988, 100) % lu-fig2_fixed_vs_satabs.1
(179.7318458557129, 100) % safe_send__sending_to_non-pid__depth_0
(1991.0669326782227, 60000) % x0_PENDING_q3_buggy
(60000, 9165.770769119263) % szymanski_vs_satabs.2
(158.4033966064453, 100) % stutter__we_abhorr_as__depth_2

}
      
        

==> benchmark-figs/fig-comparison-dijkstra.tex <==

    \comparisonplot{}{\textsc{FF(Dijkstra)}}{
  (1818.0880546569824, 1814.8305416107178) % x0_PENDING_q3
(595.7775115966797, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(147.1860408782959, 60000) % safe_send__sending_to_non-pid_3__depth_1
(134.52577590942383, 60000) % reslock__critical__depth_0
(1815.2425289154053, 1803.849458694458) % x0_FIX_AGAIN_q5
(134.08732414245605, 60000) % state_factory__after_receive_if_no_mail__depth_0
(135.03193855285645, 60000) % bingham_h50
(152.42791175842285, 151.84855461120605) % firewall__no_pred_called_with_zero__depth_2
(137.7730369567871, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(100, 100) % lamport
(229.5372486114502, 60000) % bingham_h250
(60000, 60000) % x0_HA_q5
(1806.891679763794, 1812.889575958252) % x0_FIXED_q3
(149.69491958618164, 60000) % finite_leader__single_leader__depth_1
(1824.8209953308105, 1812.6909732818604) % x0_FIX_AGAIN_q3
(148.56243133544922, 60000) % finite_leader__single_leader__depth_2
(12429.530382156372, 60000) % ring__single_message_in_mailbox__depth_1
(136.43121719360352, 105.61513900756836) % pingpong
(149.32942390441895, 60000) % safe_send__sending_to_non-pid_3__depth_2
(224.43461418151855, 224.3666648864746) % x0_HQ_q5
(100, 100) % newdekker
(222.60093688964844, 223.02937507629395) % x0_HA_q2
(131.1631202697754, 60000) % state_factory__single_message_in_mailbox__depth_0
(127.30169296264648, 60000) % csm
(1516.6497230529785, 60000) % concdb__single_client_writes__depth_2
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(1816.71142578125, 1808.8974952697754) % x0_FIXED_q5
(60000, 60000) % x0_PENDING_q8
(1815.9794807434082, 1815.244197845459) % x0_BUG_REPORT_q6
(1812.7377033233643, 1827.5482654571533) % x0_MORE_INFO_q6
(1805.5064678192139, 1801.53226852417) % x0_MUST_FIX_q3
(1810.0090026855469, 1818.8259601593018) % x0_MORE_INFO_q3
(60000, 60000) % extendedread-write
(60000, 60000) % x0_AA_q5
(310.6863498687744, 60000) % concdb__single_client_writes__depth_1
(170.50433158874512, 60000) % bingham_h150
(1826.751947402954, 1818.4962272644043) % x0_PENDING_q6
(1808.7773323059082, 1805.959939956665) % x0_VERIFIED_q5
(1811.9776248931885, 1822.394847869873) % x0_FIX_AGAIN_q1
(1818.0363178253174, 1812.7002716064453) % x0_MUST_FIX_q1
(139.50872421264648, 107.7275276184082) % peterson
(60000, 60000) % x0_MORE_INFO_q8
(1815.845251083374, 1810.103178024292) % x0_CLOSED_q6
(1816.6897296905518, 1817.685842514038) % x0_FIX_AGAIN_q6
(138.70882987976074, 60000) % reslockbeh__critical__depth_0
(1817.8207874298096, 1814.3987655639648) % x0_MORE_INFO_q5
(800.0030517578125, 60000) % pipe__single_message_in_mailbox__depth_1
(221.83704376220703, 221.49014472961426) % x0_AA_q1
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(130.10287284851074, 60000) % fms_attic
(176.5425205230713, 60000) % reslock__critical__depth_2
(60000, 60000) % MultiME
(1812.7689361572266, 1820.5723762512207) % x0_CLOSED_q5
(149.50251579284668, 60000) % concdb__single_client_writes__depth_0
(137.42375373840332, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(60000, 60000) % x0_FIXED_q8
(1831.322193145752, 1809.8132610321045) % x0_BUG_REPORT_q5
(60000, 60000) % extendedread-write-smallconsts
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(60000, 60000) % basicME
(5412.34278678894, 60000) % state_factory__single_message_in_mailbox__depth_1
(1798.6233234405518, 1809.6811771392822) % x0_MORE_INFO_q1
(316.38503074645996, 60000) % pipe__single_message_in_mailbox__depth_2
(130.90085983276367, 60000) % parikh__should_already_be_initialized__depth_0
(127.27642059326172, 60000) % multipool
(100, 100) % fms
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(129.7452449798584, 109.07196998596191) % read-write
(171.26917839050293, 60000) % reslockbeh__critical__depth_1
(222.15890884399414, 224.29800033569336) % x0_HQ_q2
(60000, 60000) % x0_FIX_AGAIN_q8
(223.53076934814453, 224.08318519592285) % x0_AR_q2
(1821.57564163208, 1809.2925548553467) % x0_FIXED_q1
(100, 100) % firewall__no_pred_called_with_zero__depth_1
(1838.6406898498535, 1806.3220977783203) % x0_PENDING_q1
(60000, 60000) % x0_CLOSED_q8
(1799.8499870300293, 1820.5971717834473) % x0_MUST_FIX_q6
(1800.96435546875, 1787.2469425201416) % x0_BUG_REPORT_q1
(1829.7641277313232, 1801.7404079437256) % x0_MUST_FIX_q5
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(1821.8066692352295, 1808.7272644042969) % x0_BUG_REPORT_q3
(237.05697059631348, 60000) % reslockbeh__critical__depth_2
(60000, 60000) % bingham_h250_attic
(1802.1655082702637, 1813.187599182129) % x0_FIXED_q6
(1799.9119758605957, 1800.8549213409424) % x0_VERIFIED_q3
(130.74469566345215, 60000) % parikh__should_already_be_initialized__depth_2
(1829.596757888794, 1818.800449371338) % x0_CLOSED_q3
(60000, 60000) % x0_VERIFIED_q8
(223.9820957183838, 224.2908477783203) % x0_AA_q2
(60000, 60000) % x0_BUG_REPORT_q8
(130.92517852783203, 60000) % pipe__single_message_in_mailbox__depth_0
(100, 100) % conditionals_vs_satabs.2
(100, 100) % rand_cas_vs_satabs.2
(222.21088409423828, 221.24958038330078) % x0_AR_q1
(132.03024864196777, 60000) % bingham_h25
(127.7916431427002, 60000) % mesh2x2
(126.63412094116211, 109.12251472473145) % newrtp
(152.3139476776123, 60000) % reslock__critical__depth_1
(139.20331001281738, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(135.84256172180176, 60000) % ring__single_message_in_mailbox__depth_0
(132.0180892944336, 60000) % mesh3x2
(60000, 60000) % x0_MUST_FIX_q8
(132.5392723083496, 60000) % parikh__should_already_be_initialized__depth_1
(1802.741527557373, 1795.1622009277344) % x0_VERIFIED_q6
(223.64234924316406, 222.6696014404297) % x0_HQ_q1
(1804.1787147521973, 1803.8537502288818) % x0_VERIFIED_q1
(129.85515594482422, 112.33186721801758) % bounded_kanban
(222.95308113098145, 221.21071815490723) % x0_HA_q1
(100, 100) % manufacturing
(1820.8367824554443, 1817.7611827850342) % x0_PENDING_q5
(224.3514060974121, 221.85873985290527) % x0_AR_q5
(288.485050201416, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(1814.0249252319336, 1847.4452495574951) % x0_CLOSED_q1
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_2

}{
  (289.18957710266113, 313.83371353149414) % math6
(158.949613571167, 142.6377296447754) % spin2003_vs_satabs.1
(141.8602466583252, 109.86089706420898) % leabasicapproach
(60000, 60000) % peterson_vs_satabs.2_multi_40_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_60_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_30_0
(279.360294342041, 319.5488452911377) % geometry12
(60000, 60000) % Boop_simple_vf_satabs.2_multi_75_0
(60000, 60000) % peterson_vs_satabs.2_multi_100_0
(60000, 60000) % mesh3x2_multi_75_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_50_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_60_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_100_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_40_0
(60000, 60000) % pthread5_vs_satabs.4_multi_75_0
(28571.054458618164, 60000) % double_lock_p1_vs_satabs.3
(60000, 60000) % dekker_vs_satabs.2_multi_75_0
(875.7510185241699, 31117.903470993042) % xml30
(151.29709243774414, 135.38146018981934) % stutter__we_abhorr_as__depth_0
(6396.071195602417, 27067.190885543823) % x0_PENDING_q6_multi_40_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_90_0
(752.5382041931152, 60000) % stack_lock_p0_vs_satabs.2
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_25_0
(145.61748504638672, 114.47739601135254) % unsafe_send__sending_to_non-pid__depth_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_40_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_75_0
(3472.456455230713, 60000) % joda17
(4904.6149253845215, 16292.778968811035) % double_lock_p3_vs_satabs.3
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(262.6664638519287, 568.4690475463867) % math9
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_60_0
(187.99400329589844, 221.27199172973633) % double_lock_p2_vs_satabs.1
(60000, 60000) % pthread5_vs_satabs.4_multi_30_0
(60000, 60000) % pthread5_vs_satabs.3_multi_50_0
(60000, 60000) % szymanski_vs_satabs.2_multi_100_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_75_0
(60000, 60000) % dekker_vs_satabs.2_multi_30_0
(219.93637084960938, 3841.9125080108643) % constants_vf_satabs.2
(60000, 60000) % szymanski_vs_satabs.2_multi_35_0
(632.4400901794434, 60000) % stack_cas_p0_vs_satabs.3
(60000, 60000) % peterson_vs_satabs.2_multi_30_0
(144.46759223937988, 116.16182327270508) % lu-fig2_fixed_vs_satabs.1
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_25_0
(60000, 60000) % pthread5_vs_satabs.4_multi_35_0
(158.97870063781738, 143.3243751525879) % stutter__we_abhorr_as__depth_1
(60000, 60000) % pthread5_vs_satabs.3_multi_40_0
(558.0449104309082, 1221.2169170379639) % simple_loop5_vs_satabs.2
(3292.5922870635986, 60000) % joda20
(1331.1874866485596, 653.1727313995361) % math5
(5725.072145462036, 60000) % math2
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_25_0
(60000, 60000) % mesh3x2_multi_60_0
(483.7524890899658, 1421.5259552001953) % double_lock_p3_vs_satabs.2
(150.7725715637207, 122.04289436340332) % rand_lock_p0_vs_satabs.1
(4347.802400588989, 9290.766716003418) % x0_PENDING_q6_multi_35_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0
(1671.0810661315918, 1248.8150596618652) % joda21
(186.61022186279297, 151.04389190673828) % dekker_vs_satabs.1
(60000, 60000) % mesh3x2_multi_50_0
(60000, 60000) % peterson_vs_satabs.2_multi_75_0
(920.4444885253906, 901.6895294189453) % joda18
(60000, 60000) % dekker_vs_satabs.2_multi_50_0
(207.5202465057373, 304.868221282959) % lu-fig2_fixed_vs_satabs.2
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(229.34222221374512, 10394.028186798096) % geometry15
(21130.94663619995, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(270.1399326324463, 1726.625919342041) % buggy_spaghetti_vf_satabs.2
(60000, 60000) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(149.74093437194824, 523.9360332489014) % stack_lock_p0_vs_satabs.1
(3282.650947570801, 60000) % joda19
(28564.57543373108, 60000) % double_lock_p1_vs_satabs.2
(60000, 60000) % dekker_vs_satabs.2_multi_90_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(23244.02117729187, 54028.28502655029) % Function_Pointer3_vs_satabs.3
(60000, 60000) % pthread5_vs_satabs.4_multi_60_0
(60000, 60000) % szymanski_vs_satabs.2_multi_40_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_40_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_75_0
(1991.0669326782227, 1772.474765777588) % x0_PENDING_q3_buggy
(545.738935470581, 681.0457706451416) % Function_Pointer3_vs_satabs.2
(60000, 60000) % Boop_simple_vf_satabs.2_multi_25_0
(60000, 60000) % szymanski_vs_satabs.2_multi_20_0
(60000, 60000) % pthread5_vs_satabs.4_multi_50_0
(793.6489582061768, 2754.8937797546387) % xml27
(60000, 60000) % szymanski_vs_satabs.2_multi_25_0
(60000, 60000) % dekker_vs_satabs.2_multi_35_0
(152.46915817260742, 825.4778385162354) % stack_cas_p0_vs_satabs.1
(226.4707088470459, 158.95390510559082) % math1
(186.4156723022461, 206.42733573913574) % double_lock_p1_vs_satabs.1
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_35_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_100_0
(43834.73873138428, 60000) % dekker_vs_satabs.2_multi_25_0
(60000, 60000) % pthread5_vs_satabs.4_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_35_0
(158.4033966064453, 144.58608627319336) % stutter__we_abhorr_as__depth_2
(154.0365219116211, 168.01810264587402) % buggy_spaghetti_vf_satabs.1
(204.1034698486328, 338.0122184753418) % pthread5_vs_satabs.2
(60000, 60000) % peterson_vs_satabs.2_multi_50_0
(2011.1925601959229, 4969.875812530518) % double_lock_p2_vs_satabs.2
(60000, 60000) % pthread5_vs_satabs.3_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_35_0
(264.33277130126953, 579.725980758667) % spin2003_vs_satabs.2
(60000, 60000) % math4
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_50_0
(4571.222543716431, 9997.966051101685) % x0_PENDING_q6_multi_25_0
(147.2489833831787, 114.6388053894043) % unsafe_send__sending_to_non-pid__depth_2
(205.14321327209473, 344.6366786956787) % pthread5_vs_satabs.1
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_20_0
(143.28312873840332, 138.77487182617188) % pncsasemiliv
(60000, 60000) % pthread5_vs_satabs.3_multi_100_0
(176.2564182281494, 134.50050354003906) % peterson_vs_satabs.1
(179.7318458557129, 160.95757484436035) % safe_send__sending_to_non-pid__depth_0
(60000, 60000) % peterson_vs_satabs.2_multi_90_0
(505.2070617675781, 1063.0438327789307) % xml24
(60000, 60000) % Boop_simple_vf_satabs.2_multi_90_0
(56984.78865623474, 60000) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(60000, 60000) % mesh3x2_multi_100_0
(179.23402786254883, 294.65603828430176) % geometry11
(60000, 60000) % pthread5_vs_satabs.3_multi_60_0
(60000, 60000) % peterson_vs_satabs.2_multi_60_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_30_0
(2376.006603240967, 3417.645215988159) % finite_leader__single_leader__depth_0
(156.84223175048828, 147.7952003479004) % double_lock_p3_vs_satabs.1
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_75_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_25_0
(185.40263175964355, 299.50404167175293) % geometry10
(17004.525423049927, 15995.309829711914) % peterson_vs_satabs.2
(5675.626754760742, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(60000, 60000) % dekker_vs_satabs.2_multi_60_0
(60000, 60000) % mesh3x2_multi_40_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_60_0
(676.6211986541748, 663.8393402099609) % joda22
(142.78006553649902, 117.32721328735352) % constants_vf_satabs.1
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_30_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(202.67391204833984, 388.3545398712158) % firewall__no_pred_called_with_zero__depth_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_35_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_25_0
(670.6466674804688, 1057.640790939331) % xml23
(59124.90749359131, 60000) % pthread5_vs_satabs.4_multi_25_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_30_0
(651.5166759490967, 52762.83121109009) % math8
(3111.0286712646484, 6502.292156219482) % pthread5_vs_satabs.4
(60000, 60000) % dekker_vs_satabs.2_multi_40_0
(60000, 60000) % pthread5_vs_satabs.3_multi_25_0
(60000, 60000) % xml29
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_40_0
(60000, 60000) % szymanski_vs_satabs.2
(158.97822380065918, 812.6387596130371) % rand_cas_vs_satabs.1
(270.4172134399414, 290.0729179382324) % rand_lock_p0_vs_satabs.2
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_40_0
(216.06779098510742, 272.04036712646484) % xml28
(143.89896392822266, 243.4079647064209) % Boop_simple_vf_satabs.1
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_35_0
(15948.113918304443, 60000) % x0_PENDING_q6_multi_75_0
(60000, 60000) % szymanski_vs_satabs.2_multi_50_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_50_0
(60000, 60000) % pthread5_vs_satabs.4_multi_100_0
(147.1693515777588, 220.00789642333984) % conditionals_vs_satabs.1
(60000, 60000) % dekker_vs_satabs.2_multi_100_0
(23371.649503707886, 60000) % Boop_simple_vf_satabs.2
(60000, 60000) % szymanski_vs_satabs.2_multi_60_0
(7553.798198699951, 28955.708503723145) % x0_PENDING_q6_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_30_0
(3141.5019035339355, 6327.3797035217285) % pthread5_vs_satabs.3
(60000, 60000) % szymanski_vs_satabs.2_multi_75_0
(2882.296323776245, 11365.975141525269) % lu-fig2_fixed_vs_satabs.3
(30051.4075756073, 60000) % x0_PENDING_q6_multi_60_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_60_0
(60000, 60000) % peterson_vs_satabs.2_multi_35_0
(60000, 60000) % szymanski_vs_satabs.2_multi_90_0
(60000, 60000) % pthread5_vs_satabs.3_multi_35_0
(151.91173553466797, 119.51804161071777) % Function_Pointer3_vs_satabs.1
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_50_0
(14314.316272735596, 60000) % math3
(13260.162115097046, 60000) % x0_PENDING_q6_multi_50_0
(803.5428524017334, 2782.0262908935547) % xml26
(430.7901859283447, 242.46764183044434) % joda16
(60000, 60000) % Boop_simple_vf_satabs.2_multi_100_0
(60000, 60000) % peterson_vs_satabs.2_multi_25_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_60_0
(208.46939086914062, 138.75961303710938) % xml25
(175.99725723266602, 283.8459014892578) % geometry14
(3478.2400131225586, 2921.6418266296387) % dekker_vs_satabs.2
(192.0452117919922, 449.2983818054199) % howait__all_workers_finished_if_wait_over__depth_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_40_0
(60000, 60000) % mesh3x2_multi_90_0
(747.575044631958, 1429.962396621704) % rand_lock_p0_vs_satabs.3
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_100_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_50_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_35_0
(253.464937210083, 2124.4449615478516) % geometry13
(337.89896965026855, 27279.229164123535) % pncsacover
(146.43502235412598, 114.5026683807373) % unsafe_send__sending_to_non-pid__depth_1
(60000, 60000) % mesh3x2_multi_30_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(14598.231315612793, 60000) % x0_PENDING_q6_multi_90_0
(60000, 60000) % pthread5_vs_satabs.3_multi_30_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_30_0
(60000, 60000) % pthread5_vs_satabs.4_multi_40_0
(223.1297492980957, 473.1864929199219) % szymanski_vs_satabs.1
(10595.515727996826, 60000) % math7
(60000, 60000) % kanban
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_75_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_90_0
(183.99453163146973, 19423.929929733276) % stack_cas_p0_vs_satabs.2
(16341.663122177124, 60000) % x0_PENDING_q6_multi_100_0
(147.2933292388916, 130.36394119262695) % simple_loop5_vs_satabs.1
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_50_0
(60000, 60000) % szymanski_vs_satabs.2_multi_30_0
(60000, 60000) % pthread5_vs_satabs.3_multi_75_0

}
      
        


==> benchmark-figs/fig-comparison-gbfs.tex <==

    \comparisonplot{}{\textsc{FF(GBFS, $\mathcal{D}_{\Q}$)}}{
  (100, 100) % lamport
(1806.891679763794, 1879.070520401001) % x0_FIXED_q3
(12429.530382156372, 12477.835416793823) % ring__single_message_in_mailbox__depth_1
(1805.5064678192139, 1816.7338371276855) % x0_MUST_FIX_q3
(176.5425205230713, 177.69670486450195) % reslock__critical__depth_2
(223.64234924316406, 224.58243370056152) % x0_HQ_q1
(1799.8499870300293, 1818.0859088897705) % x0_MUST_FIX_q6
(139.50872421264648, 145.76268196105957) % peterson
(171.26917839050293, 175.47202110290527) % reslockbeh__critical__depth_1
(1838.6406898498535, 1826.570987701416) % x0_PENDING_q1
(1816.6897296905518, 1821.3293552398682) % x0_FIX_AGAIN_q6
(60000, 60000) % x0_PENDING_q8
(1804.1787147521973, 1804.0492534637451) % x0_VERIFIED_q1
(100, 100) % newdekker
(100, 100) % fms
(130.90085983276367, 130.19251823425293) % parikh__should_already_be_initialized__depth_0
(149.50251579284668, 152.56071090698242) % concdb__single_client_writes__depth_0
(1826.751947402954, 1806.307077407837) % x0_PENDING_q6
(1829.7641277313232, 1822.5343227386475) % x0_MUST_FIX_q5
(1815.9794807434082, 1818.4962272644043) % x0_BUG_REPORT_q6
(60000, 60000) % x0_CLOSED_q8
(237.05697059631348, 240.91100692749023) % reslockbeh__critical__depth_2
(1814.0249252319336, 1809.342622756958) % x0_CLOSED_q1
(1815.2425289154053, 1824.254035949707) % x0_FIX_AGAIN_q5
(60000, 60000) % extendedread-write
(1812.7689361572266, 1816.478967666626) % x0_CLOSED_q5
(60000, 60000) % x0_FIXED_q8
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_2
(60000, 60000) % MultiME
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(130.74469566345215, 133.40020179748535) % parikh__should_already_be_initialized__depth_2
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(316.38503074645996, 322.4329948425293) % pipe__single_message_in_mailbox__depth_2
(136.43121719360352, 139.61172103881836) % pingpong
(1812.7377033233643, 1825.0312805175781) % x0_MORE_INFO_q6
(100, 100) % firewall__no_pred_called_with_zero__depth_1
(223.9820957183838, 224.2732048034668) % x0_AA_q2
(60000, 60000) % x0_HA_q5
(222.15890884399414, 226.21798515319824) % x0_HQ_q2
(60000, 60000) % x0_VERIFIED_q8
(1824.8209953308105, 1980.738878250122) % x0_FIX_AGAIN_q3
(138.70882987976074, 138.04268836975098) % reslockbeh__critical__depth_0
(139.20331001281738, 142.04120635986328) % sieve__single_message_in_filter_mailbox__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(224.3514060974121, 225.6019115447998) % x0_AR_q5
(1821.8066692352295, 1817.2776699066162) % x0_BUG_REPORT_q3
(100, 100) % conditionals_vs_satabs.2
(60000, 60000) % basicME
(229.5372486114502, 235.34870147705078) % bingham_h250
(135.84256172180176, 136.14153861999512) % ring__single_message_in_mailbox__depth_0
(127.27642059326172, 131.40487670898438) % multipool
(60000, 60000) % x0_FIX_AGAIN_q8
(1818.0363178253174, 1860.0575923919678) % x0_MUST_FIX_q1
(224.43461418151855, 224.79510307312012) % x0_HQ_q5
(60000, 60000) % x0_MORE_INFO_q8
(130.92517852783203, 132.13348388671875) % pipe__single_message_in_mailbox__depth_0
(60000, 60000) % bingham_h250_attic
(1810.0090026855469, 1809.3171119689941) % x0_MORE_INFO_q3
(5412.34278678894, 5379.822731018066) % state_factory__single_message_in_mailbox__depth_1
(170.50433158874512, 181.50997161865234) % bingham_h150
(137.7730369567871, 138.2284164428711) % sieve__single_message_in_sieve_mailbox__depth_0
(1831.322193145752, 1817.2800540924072) % x0_BUG_REPORT_q5
(595.7775115966797, 603.7640571594238) % sieve__single_message_in_counter_mailbox__depth_2
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(149.32942390441895, 149.81341361999512) % safe_send__sending_to_non-pid_3__depth_2
(60000, 60000) % extendedread-write-smallconsts
(127.7916431427002, 130.13815879821777) % mesh2x2
(1799.9119758605957, 1818.023443222046) % x0_VERIFIED_q3
(152.42791175842285, 156.4807891845703) % firewall__no_pred_called_with_zero__depth_2
(1829.596757888794, 1809.8504543304443) % x0_CLOSED_q3
(1820.8367824554443, 1807.5296878814697) % x0_PENDING_q5
(222.95308113098145, 222.86462783813477) % x0_HA_q1
(147.1860408782959, 149.54566955566406) % safe_send__sending_to_non-pid_3__depth_1
(222.21088409423828, 225.6755828857422) % x0_AR_q1
(222.60093688964844, 223.34885597229004) % x0_HA_q2
(100, 100) % rand_cas_vs_satabs.2
(129.85515594482422, 129.00042533874512) % bounded_kanban
(148.56243133544922, 149.21331405639648) % finite_leader__single_leader__depth_2
(1815.845251083374, 1830.2114009857178) % x0_CLOSED_q6
(1516.6497230529785, 1513.8912200927734) % concdb__single_client_writes__depth_2
(1808.7773323059082, 1812.1862411499023) % x0_VERIFIED_q5
(1816.71142578125, 2056.333303451538) % x0_FIXED_q5
(134.08732414245605, 134.8893642425537) % state_factory__after_receive_if_no_mail__depth_0
(223.53076934814453, 226.83095932006836) % x0_AR_q2
(221.83704376220703, 223.47474098205566) % x0_AA_q1
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(1800.96435546875, 1812.1044635772705) % x0_BUG_REPORT_q1
(288.485050201416, 297.34277725219727) % sieve__single_message_in_counter_mailbox__depth_1
(137.42375373840332, 139.05668258666992) % sieve__single_message_in_counter_mailbox__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(1811.9776248931885, 1845.522165298462) % x0_FIX_AGAIN_q1
(126.63412094116211, 129.44602966308594) % newrtp
(100, 100) % manufacturing
(135.03193855285645, 137.97950744628906) % bingham_h50
(1821.57564163208, 1831.9971561431885) % x0_FIXED_q1
(127.30169296264648, 130.7673454284668) % csm
(60000, 60000) % x0_BUG_REPORT_q8
(132.0180892944336, 133.87274742126465) % mesh3x2
(60000, 60000) % x0_MUST_FIX_q8
(1802.741527557373, 2121.4699745178223) % x0_VERIFIED_q6
(800.0030517578125, 807.7495098114014) % pipe__single_message_in_mailbox__depth_1
(129.7452449798584, 132.85279273986816) % read-write
(1818.0880546569824, 1803.6220073699951) % x0_PENDING_q3
(152.3139476776123, 155.75098991394043) % reslock__critical__depth_1
(130.10287284851074, 134.91010665893555) % fms_attic
(134.52577590942383, 138.34071159362793) % reslock__critical__depth_0
(1798.6233234405518, 1816.789150238037) % x0_MORE_INFO_q1
(310.6863498687744, 318.45784187316895) % concdb__single_client_writes__depth_1
(131.1631202697754, 136.28578186035156) % state_factory__single_message_in_mailbox__depth_0
(1817.8207874298096, 1815.3321743011475) % x0_MORE_INFO_q5
(132.03024864196777, 133.29124450683594) % bingham_h25
(149.69491958618164, 150.15292167663574) % finite_leader__single_leader__depth_1
(1802.1655082702637, 1821.3980197906494) % x0_FIXED_q6
(132.5392723083496, 133.1174373626709) % parikh__should_already_be_initialized__depth_1
(60000, 60000) % x0_AA_q5

}{
  (60000, 5120.1300621032715) % Function_Pointer3_vs_satabs.3_multi_75_0
(146.43502235412598, 146.87538146972656) % unsafe_send__sending_to_non-pid__depth_1
(15948.113918304443, 2726.748466491699) % x0_PENDING_q6_multi_75_0
(747.575044631958, 394.3524360656738) % rand_lock_p0_vs_satabs.3
(14314.316272735596, 60000) % math3
(60000, 3040.318727493286) % double_lock_p1_vs_satabs.2_multi_30_0
(60000, 2765.026569366455) % double_lock_p1_vs_satabs.2_multi_25_0
(60000, 1918.8055992126465) % double_lock_p3_vs_satabs.3_multi_100_0
(60000, 4285.559177398682) % double_lock_p1_vs_satabs.2_multi_50_0
(60000, 650.820255279541) % double_lock_p2_vs_satabs.2_multi_60_0
(651.5166759490967, 274.11866188049316) % math8
(60000, 613.7855052947998) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(205.14321327209473, 185.31370162963867) % pthread5_vs_satabs.1
(202.67391204833984, 60000) % firewall__no_pred_called_with_zero__depth_0
(60000, 60000) % xml29
(60000, 514.3628120422363) % pthread5_vs_satabs.4_multi_30_0
(60000, 537.4515056610107) % peterson_vs_satabs.2_multi_25_0
(17004.525423049927, 548.7747192382812) % peterson_vs_satabs.2
(670.6466674804688, 552.1154403686523) % xml23
(60000, 647.7372646331787) % pthread5_vs_satabs.4_multi_40_0
(60000, 1573.265790939331) % Boop_simple_vf_satabs.2_multi_50_0
(208.46939086914062, 211.66586875915527) % xml25
(186.4156723022461, 60000) % double_lock_p1_vs_satabs.1
(60000, 4746.147632598877) % szymanski_vs_satabs.2_multi_90_0
(60000, 547.1231937408447) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(60000, 470.92390060424805) % pthread5_vs_satabs.3_multi_25_0
(270.1399326324463, 206.14361763000488) % buggy_spaghetti_vf_satabs.2
(60000, 712.8119468688965) % peterson_vs_satabs.2_multi_50_0
(60000, 60000) % math4
(289.18957710266113, 259.9143981933594) % math6
(60000, 215.31367301940918) % mesh3x2_multi_60_0
(60000, 1994.1225051879883) % Boop_simple_vf_satabs.2_multi_75_0
(60000, 1229.1104793548584) % Boop_simple_vf_satabs.2_multi_25_0
(60000, 730.2978038787842) % double_lock_p2_vs_satabs.2_multi_50_0
(3478.2400131225586, 365.8137321472168) % dekker_vs_satabs.2
(483.7524890899658, 60000) % double_lock_p3_vs_satabs.2
(60000, 3643.1784629821777) % double_lock_p1_vs_satabs.3_multi_60_0
(60000, 1480.7581901550293) % Boop_simple_vf_satabs.2_multi_40_0
(142.78006553649902, 144.72603797912598) % constants_vf_satabs.1
(158.97870063781738, 151.08275413513184) % stutter__we_abhorr_as__depth_1
(219.93637084960938, 182.4057102203369) % constants_vf_satabs.2
(262.6664638519287, 253.0996799468994) % math9
(60000, 2142.0488357543945) % szymanski_vs_satabs.2_multi_20_0
(60000, 410.4893207550049) % dekker_vs_satabs.2_multi_40_0
(156.84223175048828, 154.1428565979004) % double_lock_p3_vs_satabs.1
(3141.5019035339355, 679.5964241027832) % pthread5_vs_satabs.3
(23371.649503707886, 1574.3277072906494) % Boop_simple_vf_satabs.2
(60000, 976.0990142822266) % double_lock_p3_vs_satabs.3_multi_35_0
(6396.071195602417, 2873.0289936065674) % x0_PENDING_q6_multi_40_0
(803.5428524017334, 700.6049156188965) % xml26
(207.5202465057373, 60000) % lu-fig2_fixed_vs_satabs.2
(60000, 703.7856578826904) % pthread5_vs_satabs.3_multi_90_0
(60000, 3056.938886642456) % double_lock_p1_vs_satabs.3_multi_35_0
(60000, 182.56092071533203) % kanban
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(875.7510185241699, 279.03056144714355) % xml30
(60000, 1367.2418594360352) % double_lock_p3_vs_satabs.3_multi_40_0
(60000, 4141.394853591919) % double_lock_p1_vs_satabs.3_multi_90_0
(152.46915817260742, 154.2191505432129) % stack_cas_p0_vs_satabs.1
(60000, 2003.270149230957) % szymanski_vs_satabs.2
(1671.0810661315918, 532.0825576782227) % joda21
(60000, 711.8949890136719) % pthread5_vs_satabs.3_multi_75_0
(60000, 3932.122230529785) % double_lock_p1_vs_satabs.3_multi_75_0
(151.29709243774414, 149.43933486938477) % stutter__we_abhorr_as__depth_0
(59124.90749359131, 489.0153408050537) % pthread5_vs_satabs.4_multi_25_0
(60000, 725.5990505218506) % double_lock_p2_vs_satabs.2_multi_40_0
(3472.456455230713, 706.0036659240723) % joda17
(183.99453163146973, 171.91314697265625) % stack_cas_p0_vs_satabs.2
(60000, 5419.351816177368) % Function_Pointer3_vs_satabs.3_multi_60_0
(60000, 798.863410949707) % peterson_vs_satabs.2_multi_75_0
(1991.0669326782227, 1977.477788925171) % x0_PENDING_q3_buggy
(179.7318458557129, 60000) % safe_send__sending_to_non-pid__depth_0
(216.06779098510742, 215.4555320739746) % xml28
(147.2933292388916, 149.3523120880127) % simple_loop5_vs_satabs.1
(176.2564182281494, 150.50363540649414) % peterson_vs_satabs.1
(60000, 3031.1763286590576) % double_lock_p1_vs_satabs.3_multi_30_0
(60000, 5269.026041030884) % mesh3x2_multi_40_0
(60000, 397.84908294677734) % dekker_vs_satabs.2_multi_35_0
(179.23402786254883, 178.11107635498047) % geometry11
(147.1693515777588, 158.99276733398438) % conditionals_vs_satabs.1
(60000, 223.069429397583) % mesh3x2_multi_30_0
(60000, 3012.4709606170654) % double_lock_p1_vs_satabs.3_multi_40_0
(752.5382041931152, 264.8003101348877) % stack_lock_p0_vs_satabs.2
(60000, 1230.9119701385498) % double_lock_p3_vs_satabs.3_multi_60_0
(60000, 891.2203311920166) % double_lock_p3_vs_satabs.3_multi_25_0
(60000, 748.4686374664307) % double_lock_p2_vs_satabs.2_multi_35_0
(60000, 5010.473728179932) % double_lock_p1_vs_satabs.2_multi_60_0
(30051.4075756073, 3598.0193614959717) % x0_PENDING_q6_multi_60_0
(920.4444885253906, 534.3658924102783) % joda18
(253.464937210083, 203.01342010498047) % geometry13
(60000, 226.3031005859375) % mesh3x2_multi_50_0
(43834.73873138428, 360.7523441314697) % dekker_vs_satabs.2_multi_25_0
(60000, 1182.2900772094727) % double_lock_p2_vs_satabs.2_multi_75_0
(793.6489582061768, 566.2667751312256) % xml27
(505.2070617675781, 499.44090843200684) % xml24
(60000, 588.6406898498535) % pthread5_vs_satabs.4_multi_90_0
(60000, 644.0744400024414) % pthread5_vs_satabs.3_multi_50_0
(60000, 2653.9337635040283) % double_lock_p3_vs_satabs.3_multi_90_0
(279.360294342041, 178.62772941589355) % geometry12
(60000, 1316.1406517028809) % pthread5_vs_satabs.3_multi_100_0
(154.0365219116211, 152.93431282043457) % buggy_spaghetti_vf_satabs.1
(60000, 1000.3674030303955) % peterson_vs_satabs.2_multi_90_0
(151.91173553466797, 163.56563568115234) % Function_Pointer3_vs_satabs.1
(60000, 3408.562660217285) % double_lock_p1_vs_satabs.3_multi_50_0
(60000, 4342.368841171265) % double_lock_p1_vs_satabs.2_multi_75_0
(5725.072145462036, 2334.110736846924) % math2
(60000, 4809.942722320557) % double_lock_p1_vs_satabs.2_multi_100_0
(3111.0286712646484, 687.391996383667) % pthread5_vs_satabs.4
(10595.515727996826, 6220.734119415283) % math7
(60000, 1637.6843452453613) % Boop_simple_vf_satabs.2_multi_60_0
(60000, 1640.4783725738525) % double_lock_p2_vs_satabs.2_multi_90_0
(60000, 564.0897750854492) % dekker_vs_satabs.2_multi_60_0
(149.74093437194824, 152.21929550170898) % stack_lock_p0_vs_satabs.1
(145.61748504638672, 157.84239768981934) % unsafe_send__sending_to_non-pid__depth_0
(60000, 2240.382432937622) % double_lock_p3_vs_satabs.3_multi_75_0
(60000, 2345.310688018799) % szymanski_vs_satabs.2_multi_30_0
(60000, 2891.6165828704834) % szymanski_vs_satabs.2_multi_35_0
(141.8602466583252, 141.79539680480957) % leabasicapproach
(3282.650947570801, 655.3707122802734) % joda19
(147.2489833831787, 145.90716361999512) % unsafe_send__sending_to_non-pid__depth_2
(60000, 758.6166858673096) % dekker_vs_satabs.2_multi_100_0
(60000, 2850.486993789673) % double_lock_p1_vs_satabs.3_multi_25_0
(60000, 2877.739429473877) % double_lock_p1_vs_satabs.2_multi_35_0
(60000, 271.81124687194824) % mesh3x2_multi_90_0
(13260.162115097046, 2985.17107963562) % x0_PENDING_q6_multi_50_0
(229.34222221374512, 192.0628547668457) % geometry15
(192.0452117919922, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(60000, 575.9258270263672) % pthread5_vs_satabs.4_multi_100_0
(185.40263175964355, 184.07249450683594) % geometry10
(60000, 7639.216661453247) % Function_Pointer3_vs_satabs.3_multi_90_0
(158.949613571167, 148.93841743469238) % spin2003_vs_satabs.1
(4571.222543716431, 4248.200178146362) % x0_PENDING_q6_multi_25_0
(60000, 386.1100673675537) % dekker_vs_satabs.2_multi_30_0
(7553.798198699951, 6126.617670059204) % x0_PENDING_q6_multi_30_0
(60000, 2742.656946182251) % double_lock_p1_vs_satabs.2_multi_20_0
(430.7901859283447, 428.4095764160156) % joda16
(158.97822380065918, 152.53639221191406) % rand_cas_vs_satabs.1
(270.4172134399414, 201.42817497253418) % rand_lock_p0_vs_satabs.2
(56984.78865623474, 507.62081146240234) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(60000, 3266.4332389831543) % mesh3x2_multi_75_0
(186.61022186279297, 156.402587890625) % dekker_vs_satabs.1
(60000, 856.9645881652832) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(226.4707088470459, 224.05028343200684) % math1
(60000, 1500.8776187896729) % double_lock_p3_vs_satabs.3_multi_50_0
(60000, 1370.105266571045) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(2376.006603240967, 60000) % finite_leader__single_leader__depth_0
(60000, 881.7636966705322) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0
(337.89896965026855, 152.84967422485352) % pncsacover
(60000, 1323.3404159545898) % Boop_simple_vf_satabs.2_multi_30_0
(60000, 618.4511184692383) % pthread5_vs_satabs.4_multi_35_0
(60000, 962.4295234680176) % double_lock_p3_vs_satabs.3_multi_30_0
(143.89896392822266, 148.50115776062012) % Boop_simple_vf_satabs.1
(60000, 1478.684663772583) % Boop_simple_vf_satabs.2_multi_35_0
(175.99725723266602, 171.6766357421875) % geometry14
(60000, 545.6418991088867) % pthread5_vs_satabs.3_multi_40_0
(60000, 5829.1614055633545) % Function_Pointer3_vs_satabs.3_multi_50_0
(158.4033966064453, 149.56092834472656) % stutter__we_abhorr_as__depth_2
(223.1297492980957, 178.67588996887207) % szymanski_vs_satabs.1
(676.6211986541748, 460.9413146972656) % joda22
(60000, 983.3717346191406) % peterson_vs_satabs.2_multi_100_0
(60000, 4514.991283416748) % szymanski_vs_satabs.2_multi_75_0
(60000, 5292.450189590454) % Function_Pointer3_vs_satabs.3_multi_40_0
(60000, 608.844518661499) % peterson_vs_satabs.2_multi_40_0
(60000, 559.9722862243652) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(60000, 506.3338279724121) % dekker_vs_satabs.2_multi_50_0
(60000, 536.2908840179443) % double_lock_p2_vs_satabs.2_multi_30_0
(28571.054458618164, 60000) % double_lock_p1_vs_satabs.3
(264.33277130126953, 179.36325073242188) % spin2003_vs_satabs.2
(60000, 3162.234306335449) % szymanski_vs_satabs.2_multi_60_0
(558.0449104309082, 220.930814743042) % simple_loop5_vs_satabs.2
(60000, 3044.1088676452637) % szymanski_vs_satabs.2_multi_40_0
(60000, 2339.001417160034) % Boop_simple_vf_satabs.2_multi_90_0
(60000, 5155.185699462891) % Function_Pointer3_vs_satabs.3_multi_30_0
(60000, 622.0743656158447) % pthread5_vs_satabs.4_multi_50_0
(143.28312873840332, 149.89304542541504) % pncsasemiliv
(60000, 696.0370540618896) % dekker_vs_satabs.2_multi_90_0
(3292.5922870635986, 658.5016250610352) % joda20
(60000, 4808.061838150024) % Function_Pointer3_vs_satabs.3_multi_25_0
(21130.94663619995, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(23244.02117729187, 5146.281957626343) % Function_Pointer3_vs_satabs.3
(60000, 253.36146354675293) % mesh3x2_multi_100_0
(4347.802400588989, 2664.592981338501) % x0_PENDING_q6_multi_35_0
(60000, 2563.1651878356934) % Boop_simple_vf_satabs.2_multi_100_0
(28564.57543373108, 60000) % double_lock_p1_vs_satabs.2
(60000, 695.8601474761963) % pthread5_vs_satabs.3_multi_60_0
(14598.231315612793, 2631.160020828247) % x0_PENDING_q6_multi_90_0
(60000, 541.3925647735596) % double_lock_p2_vs_satabs.2_multi_25_0
(150.7725715637207, 149.41024780273438) % rand_lock_p0_vs_satabs.1
(5675.626754760742, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(60000, 775.4287719726562) % peterson_vs_satabs.2_multi_60_0
(60000, 5291.07928276062) % Function_Pointer3_vs_satabs.3_multi_35_0
(2882.296323776245, 60000) % lu-fig2_fixed_vs_satabs.3
(60000, 551.720142364502) % lu-fig2_fixed_vs_satabs.3_multi_30_0
(16341.663122177124, 2829.4639587402344) % x0_PENDING_q6_multi_100_0
(204.1034698486328, 200.4096508026123) % pthread5_vs_satabs.2
(2011.1925601959229, 60000) % double_lock_p2_vs_satabs.2
(60000, 2280.31063079834) % szymanski_vs_satabs.2_multi_25_0
(60000, 554.9468994140625) % peterson_vs_satabs.2_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(60000, 890.103816986084) % pthread5_vs_satabs.4_multi_60_0
(144.46759223937988, 147.44949340820312) % lu-fig2_fixed_vs_satabs.1
(545.738935470581, 284.3914031982422) % Function_Pointer3_vs_satabs.2
(60000, 5927.573204040527) % szymanski_vs_satabs.2_multi_100_0
(60000, 460.8805179595947) % pthread5_vs_satabs.3_multi_30_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(60000, 557.6133728027344) % dekker_vs_satabs.2_multi_75_0
(4904.6149253845215, 60000) % double_lock_p3_vs_satabs.3
(60000, 3101.616859436035) % szymanski_vs_satabs.2_multi_50_0
(60000, 537.8434658050537) % pthread5_vs_satabs.3_multi_35_0
(60000, 701.103925704956) % peterson_vs_satabs.2_multi_35_0
(60000, 6789.503574371338) % double_lock_p1_vs_satabs.3_multi_100_0
(60000, 3113.5425567626953) % double_lock_p1_vs_satabs.2_multi_40_0
(60000, 718.3108329772949) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(1331.1874866485596, 1325.1581192016602) % math5
(187.99400329589844, 60000) % double_lock_p2_vs_satabs.1
(60000, 854.4201850891113) % pthread5_vs_satabs.4_multi_75_0
(632.4400901794434, 197.30854034423828) % stack_cas_p0_vs_satabs.3

}
      
        

==> benchmark-figs/fig-comparison-icover.tex <==

    \comparisonplot{}{\textsc{ICover}}{
  (229.5372486114502, 519.418478012085) % bingham_h250
(800.0030517578125, 2534.058094024658) % pipe__single_message_in_mailbox__depth_1
(223.64234924316406, 755.1829814910889) % x0_HQ_q1
(171.26917839050293, 565.6871795654297) % reslockbeh__critical__depth_1
(60000, 60000) % x0_MORE_INFO_q8
(60000, 60000) % x0_FIX_AGAIN_q8
(1817.8207874298096, 8205.559968948364) % x0_MORE_INFO_q5
(100, 207.90696144104004) % rand_cas_vs_satabs.2
(100, 201.66444778442383) % manufacturing
(60000, 60000) % x0_FIXED_q8
(5412.34278678894, 54796.714782714844) % state_factory__single_message_in_mailbox__depth_1
(129.7452449798584, 215.62457084655762) % read-write
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(60000, 49402.95052528381) % safe_send__sending_to_non-pid_2__depth_1
(1831.322193145752, 8164.507865905762) % x0_BUG_REPORT_q5
(126.63412094116211, 214.49947357177734) % newrtp
(60000, 217.329740524292) % basicME
(1800.96435546875, 8165.440559387207) % x0_BUG_REPORT_q1
(100, 236.66691780090332) % firewall__no_pred_called_with_zero__depth_1
(100, 216.34459495544434) % conditionals_vs_satabs.2
(60000, 60000) % x0_HA_q5
(152.42791175842285, 1568.0911540985107) % firewall__no_pred_called_with_zero__depth_2
(1829.7641277313232, 8166.75591468811) % x0_MUST_FIX_q5
(130.74469566345215, 237.95747756958008) % parikh__should_already_be_initialized__depth_2
(127.7916431427002, 227.03027725219727) % mesh2x2
(129.85515594482422, 220.2293872833252) % bounded_kanban
(1815.845251083374, 8193.44162940979) % x0_CLOSED_q6
(60000, 10042.489767074585) % safe_send__sending_to_non-pid_4__depth_2
(60000, 60000) % bingham_h250_attic
(134.52577590942383, 256.2258243560791) % reslock__critical__depth_0
(60000, 247.30706214904785) % extendedread-write-smallconsts
(60000, 32385.98322868347) % safe_send__sending_to_non-pid_1__depth_2
(316.38503074645996, 868.7422275543213) % pipe__single_message_in_mailbox__depth_2
(134.08732414245605, 241.6074275970459) % state_factory__after_receive_if_no_mail__depth_0
(60000, 49078.28950881958) % safe_send__sending_to_non-pid_2__depth_2
(148.56243133544922, 306.9620132446289) % finite_leader__single_leader__depth_2
(60000, 9978.428602218628) % safe_send__sending_to_non-pid_4__depth_1
(130.90085983276367, 233.48355293273926) % parikh__should_already_be_initialized__depth_0
(60000, 60000) % x0_CLOSED_q8
(60000, 244.56381797790527) % extendedread-write
(224.43461418151855, 758.3262920379639) % x0_HQ_q5
(288.485050201416, 793.0560111999512) % sieve__single_message_in_counter_mailbox__depth_1
(139.50872421264648, 246.68288230895996) % peterson
(1812.7377033233643, 8144.793272018433) % x0_MORE_INFO_q6
(12429.530382156372, 38110.53419113159) % ring__single_message_in_mailbox__depth_1
(149.32942390441895, 300.86326599121094) % safe_send__sending_to_non-pid_3__depth_2
(131.1631202697754, 240.98753929138184) % state_factory__single_message_in_mailbox__depth_0
(1814.0249252319336, 8141.818284988403) % x0_CLOSED_q1
(224.3514060974121, 757.1392059326172) % x0_AR_q5
(223.53076934814453, 765.3391361236572) % x0_AR_q2
(136.43121719360352, 223.4334945678711) % pingpong
(237.05697059631348, 1512.7818584442139) % reslockbeh__critical__depth_2
(60000, 60000) % x0_PENDING_q8
(139.20331001281738, 265.78521728515625) % sieve__single_message_in_filter_mailbox__depth_0
(1820.8367824554443, 8209.81764793396) % x0_PENDING_q5
(1818.0363178253174, 8159.384965896606) % x0_MUST_FIX_q1
(137.7730369567871, 264.024019241333) % sieve__single_message_in_sieve_mailbox__depth_0
(149.50251579284668, 315.9680366516113) % concdb__single_client_writes__depth_0
(595.7775115966797, 2304.3980598449707) % sieve__single_message_in_counter_mailbox__depth_2
(1821.8066692352295, 8163.066387176514) % x0_BUG_REPORT_q3
(137.42375373840332, 264.45984840393066) % sieve__single_message_in_counter_mailbox__depth_0
(1815.2425289154053, 8178.425312042236) % x0_FIX_AGAIN_q5
(1804.1787147521973, 8137.234926223755) % x0_VERIFIED_q1
(222.21088409423828, 754.8255920410156) % x0_AR_q1
(60000, 60000) % x0_VERIFIED_q8
(1516.6497230529785, 5574.7389793396) % concdb__single_client_writes__depth_2
(1815.9794807434082, 8165.840625762939) % x0_BUG_REPORT_q6
(1816.6897296905518, 8145.7839012146) % x0_FIX_AGAIN_q6
(1824.8209953308105, 8179.843425750732) % x0_FIX_AGAIN_q3
(60000, 60000) % x0_BUG_REPORT_q8
(222.95308113098145, 757.2979927062988) % x0_HA_q1
(222.15890884399414, 758.0850124359131) % x0_HQ_q2
(60000, 29544.337511062622) % x0_AA_q5
(1799.8499870300293, 8158.336400985718) % x0_MUST_FIX_q6
(1810.0090026855469, 8177.232503890991) % x0_MORE_INFO_q3
(1826.751947402954, 8159.375190734863) % x0_PENDING_q6
(1821.57564163208, 8177.30975151062) % x0_FIXED_q1
(176.5425205230713, 416.1651134490967) % reslock__critical__depth_2
(100, 234.88974571228027) % newdekker
(132.0180892944336, 242.96951293945312) % mesh3x2
(1799.9119758605957, 8180.432081222534) % x0_VERIFIED_q3
(147.1860408782959, 301.15723609924316) % safe_send__sending_to_non-pid_3__depth_1
(223.9820957183838, 758.4331035614014) % x0_AA_q2
(149.69491958618164, 306.6978454589844) % finite_leader__single_leader__depth_1
(132.5392723083496, 238.71374130249023) % parikh__should_already_be_initialized__depth_1
(1818.0880546569824, 8161.330223083496) % x0_PENDING_q3
(60000, 60000) % x0_MUST_FIX_q8
(221.83704376220703, 758.0051422119141) % x0_AA_q1
(1805.5064678192139, 8163.106203079224) % x0_MUST_FIX_q3
(310.6863498687744, 824.2371082305908) % concdb__single_client_writes__depth_1
(60000, 228.99270057678223) % MultiME
(1816.71142578125, 8163.432598114014) % x0_FIXED_q5
(1838.6406898498535, 8172.240257263184) % x0_PENDING_q1
(1806.891679763794, 8148.245096206665) % x0_FIXED_q3
(127.30169296264648, 219.31815147399902) % csm
(1811.9776248931885, 8143.151760101318) % x0_FIX_AGAIN_q1
(135.84256172180176, 254.2862892150879) % ring__single_message_in_mailbox__depth_0
(1829.596757888794, 8180.593013763428) % x0_CLOSED_q3
(1812.7689361572266, 8171.160697937012) % x0_CLOSED_q5
(130.92517852783203, 232.08022117614746) % pipe__single_message_in_mailbox__depth_0
(60000, 32101.74512863159) % safe_send__sending_to_non-pid_1__depth_1
(132.03024864196777, 233.3061695098877) % bingham_h25
(152.3139476776123, 324.1121768951416) % reslock__critical__depth_1
(1802.741527557373, 8128.342628479004) % x0_VERIFIED_q6
(1808.7773323059082, 8151.095628738403) % x0_VERIFIED_q5
(138.70882987976074, 265.3827667236328) % reslockbeh__critical__depth_0
(135.03193855285645, 259.77015495300293) % bingham_h50
(100, 226.99356079101562) % lamport
(170.50433158874512, 373.4853267669678) % bingham_h150
(1802.1655082702637, 8169.425964355469) % x0_FIXED_q6
(1798.6233234405518, 8164.599657058716) % x0_MORE_INFO_q1
(130.10287284851074, 225.62384605407715) % fms_attic
(127.27642059326172, 214.7221565246582) % multipool
(100, 216.5985107421875) % fms
(222.60093688964844, 755.295991897583) % x0_HA_q2

}{
  (223.1297492980957, 9383.805751800537) % szymanski_vs_satabs.1
(2011.1925601959229, 60000) % double_lock_p2_vs_satabs.2
(146.43502235412598, 488.8756275177002) % unsafe_send__sending_to_non-pid__depth_1
(264.33277130126953, 19696.940422058105) % spin2003_vs_satabs.2
(158.97822380065918, 1404.55961227417) % rand_cas_vs_satabs.1
(270.4172134399414, 25678.29918861389) % rand_lock_p0_vs_satabs.2
(205.14321327209473, 60000) % pthread5_vs_satabs.1
(337.89896965026855, 19534.071445465088) % pncsacover
(145.61748504638672, 492.30051040649414) % unsafe_send__sending_to_non-pid__depth_0
(747.575044631958, 60000) % rand_lock_p0_vs_satabs.3
(158.97870063781738, 4441.480398178101) % stutter__we_abhorr_as__depth_1
(270.1399326324463, 13169.08049583435) % buggy_spaghetti_vf_satabs.2
(2882.296323776245, 60000) % lu-fig2_fixed_vs_satabs.3
(151.29709243774414, 1938.1506443023682) % stutter__we_abhorr_as__depth_0
(752.5382041931152, 60000) % stack_lock_p0_vs_satabs.2
(183.99453163146973, 21062.32237815857) % stack_cas_p0_vs_satabs.2
(144.46759223937988, 874.8691082000732) % lu-fig2_fixed_vs_satabs.1
(186.4156723022461, 30337.69202232361) % double_lock_p1_vs_satabs.1
(4904.6149253845215, 60000) % double_lock_p3_vs_satabs.3
(192.0452117919922, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(204.1034698486328, 60000) % pthread5_vs_satabs.2
(149.74093437194824, 1706.1166763305664) % stack_lock_p0_vs_satabs.1
(219.93637084960938, 8045.522928237915) % constants_vf_satabs.2
(158.949613571167, 595.2436923980713) % spin2003_vs_satabs.1
(143.89896392822266, 421.64134979248047) % Boop_simple_vf_satabs.1
(23244.02117729187, 60000) % Function_Pointer3_vs_satabs.3
(147.2933292388916, 647.8755474090576) % simple_loop5_vs_satabs.1
(142.78006553649902, 267.57359504699707) % constants_vf_satabs.1
(186.61022186279297, 1935.2083206176758) % dekker_vs_satabs.1
(2376.006603240967, 60000) % finite_leader__single_leader__depth_0
(21130.94663619995, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(60000, 206.9253921508789) % kanban
(147.1693515777588, 1538.0768775939941) % conditionals_vs_satabs.1
(1991.0669326782227, 60000) % x0_PENDING_q3_buggy
(202.67391204833984, 60000) % firewall__no_pred_called_with_zero__depth_0
(176.2564182281494, 929.4147491455078) % peterson_vs_satabs.1
(558.0449104309082, 60000) % simple_loop5_vs_satabs.2
(141.8602466583252, 236.94229125976562) % leabasicapproach
(156.84223175048828, 2566.183090209961) % double_lock_p3_vs_satabs.1
(632.4400901794434, 60000) % stack_cas_p0_vs_satabs.3
(158.4033966064453, 4486.783027648926) % stutter__we_abhorr_as__depth_2
(483.7524890899658, 60000) % double_lock_p3_vs_satabs.2
(28571.054458618164, 60000) % double_lock_p1_vs_satabs.3
(28564.57543373108, 60000) % double_lock_p1_vs_satabs.2
(3478.2400131225586, 60000) % dekker_vs_satabs.2
(154.0365219116211, 745.6326484680176) % buggy_spaghetti_vf_satabs.1
(152.46915817260742, 2705.2204608917236) % stack_cas_p0_vs_satabs.1
(23371.649503707886, 60000) % Boop_simple_vf_satabs.2
(3111.0286712646484, 60000) % pthread5_vs_satabs.4
(147.2489833831787, 487.54048347473145) % unsafe_send__sending_to_non-pid__depth_2
(179.7318458557129, 60000) % safe_send__sending_to_non-pid__depth_0
(207.5202465057373, 23186.41424179077) % lu-fig2_fixed_vs_satabs.2
(5675.626754760742, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(17004.525423049927, 60000) % peterson_vs_satabs.2
(3141.5019035339355, 60000) % pthread5_vs_satabs.3
(150.7725715637207, 548.0978488922119) % rand_lock_p0_vs_satabs.1
(60000, 60000) % szymanski_vs_satabs.2
(187.99400329589844, 30282.941579818726) % double_lock_p2_vs_satabs.1
(545.738935470581, 60000) % Function_Pointer3_vs_satabs.2
(151.91173553466797, 816.9183731079102) % Function_Pointer3_vs_satabs.1
(143.28312873840332, 1087.1257781982422) % pncsasemiliv

}
      
        

==> benchmark-figs/fig-comparison-lola.tex <==

    \comparisonplot{}{\textsc{LoLA}}{
  (100, 100) % fms
(1821.57564163208, 60000) % x0_FIXED_q1
(60000, 208.90235900878906) % safe_send__sending_to_non-pid_2__depth_1
(60000, 60000) % x0_FIXED_q8
(135.84256172180176, 60000) % ring__single_message_in_mailbox__depth_0
(5412.34278678894, 60000) % state_factory__single_message_in_mailbox__depth_1
(60000, 60000) % x0_BUG_REPORT_q8
(170.50433158874512, 100) % bingham_h150
(1516.6497230529785, 60000) % concdb__single_client_writes__depth_2
(222.95308113098145, 60000) % x0_HA_q1
(176.5425205230713, 60000) % reslock__critical__depth_2
(1815.2425289154053, 4858.568906784058) % x0_FIX_AGAIN_q5
(60000, 211.5623950958252) % safe_send__sending_to_non-pid_1__depth_2
(60000, 100) % basicME
(60000, 60000) % x0_HA_q5
(60000, 60000) % x0_MORE_INFO_q8
(100, 100) % rand_cas_vs_satabs.2
(134.08732414245605, 1554.1882514953613) % state_factory__after_receive_if_no_mail__depth_0
(1810.0090026855469, 60000) % x0_MORE_INFO_q3
(60000, 209.3067169189453) % safe_send__sending_to_non-pid_2__depth_2
(130.92517852783203, 60000) % pipe__single_message_in_mailbox__depth_0
(223.64234924316406, 60000) % x0_HQ_q1
(132.03024864196777, 100) % bingham_h25
(1814.0249252319336, 60000) % x0_CLOSED_q1
(1808.7773323059082, 4861.294746398926) % x0_VERIFIED_q5
(60000, 60000) % x0_FIX_AGAIN_q8
(60000, 60000) % x0_PENDING_q8
(60000, 60000) % x0_CLOSED_q8
(148.56243133544922, 1110.6977462768555) % finite_leader__single_leader__depth_2
(1800.96435546875, 60000) % x0_BUG_REPORT_q1
(1799.8499870300293, 60000) % x0_MUST_FIX_q6
(129.85515594482422, 100) % bounded_kanban
(171.26917839050293, 60000) % reslockbeh__critical__depth_1
(134.52577590942383, 60000) % reslock__critical__depth_0
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(595.7775115966797, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(1829.7641277313232, 60000) % x0_MUST_FIX_q5
(222.60093688964844, 60000) % x0_HA_q2
(12429.530382156372, 60000) % ring__single_message_in_mailbox__depth_1
(149.69491958618164, 1112.0853424072266) % finite_leader__single_leader__depth_1
(137.7730369567871, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(147.1860408782959, 213.0138874053955) % safe_send__sending_to_non-pid_3__depth_1
(100, 100.95643997192383) % conditionals_vs_satabs.2
(139.50872421264648, 100) % peterson
(60000, 60000) % x0_AA_q5
(132.5392723083496, 100) % parikh__should_already_be_initialized__depth_1
(60000, 210.20889282226562) % safe_send__sending_to_non-pid_4__depth_2
(100, 60000) % firewall__no_pred_called_with_zero__depth_1
(60000, 210.27350425720215) % safe_send__sending_to_non-pid_4__depth_1
(1812.7377033233643, 60000) % x0_MORE_INFO_q6
(130.10287284851074, 60000) % fms_attic
(1815.9794807434082, 60000) % x0_BUG_REPORT_q6
(1812.7689361572266, 60000) % x0_CLOSED_q5
(316.38503074645996, 60000) % pipe__single_message_in_mailbox__depth_2
(131.1631202697754, 1546.2312698364258) % state_factory__single_message_in_mailbox__depth_0
(1816.71142578125, 60000) % x0_FIXED_q5
(149.32942390441895, 209.63144302368164) % safe_send__sending_to_non-pid_3__depth_2
(1811.9776248931885, 4843.392133712769) % x0_FIX_AGAIN_q1
(127.30169296264648, 60000) % csm
(1816.6897296905518, 4842.8332805633545) % x0_FIX_AGAIN_q6
(222.21088409423828, 377.95519828796387) % x0_AR_q1
(223.9820957183838, 60000) % x0_AA_q2
(1831.322193145752, 60000) % x0_BUG_REPORT_q5
(237.05697059631348, 60000) % reslockbeh__critical__depth_2
(136.43121719360352, 100) % pingpong
(1799.9119758605957, 4846.081018447876) % x0_VERIFIED_q3
(222.15890884399414, 60000) % x0_HQ_q2
(229.5372486114502, 165.51756858825684) % bingham_h250
(60000, 60000) % bingham_h250_attic
(1821.8066692352295, 60000) % x0_BUG_REPORT_q3
(1798.6233234405518, 60000) % x0_MORE_INFO_q1
(1818.0363178253174, 60000) % x0_MUST_FIX_q1
(100, 100) % lamport
(1818.0880546569824, 4824.250936508179) % x0_PENDING_q3
(223.53076934814453, 378.5851001739502) % x0_AR_q2
(310.6863498687744, 60000) % concdb__single_client_writes__depth_1
(126.63412094116211, 100) % newrtp
(1806.891679763794, 60000) % x0_FIXED_q3
(1838.6406898498535, 4852.231979370117) % x0_PENDING_q1
(1826.751947402954, 4853.368043899536) % x0_PENDING_q6
(60000, 60000) % x0_MUST_FIX_q8
(221.83704376220703, 380.2533149719238) % x0_AA_q1
(100, 100) % newdekker
(152.42791175842285, 60000) % firewall__no_pred_called_with_zero__depth_2
(130.74469566345215, 100) % parikh__should_already_be_initialized__depth_2
(60000, 100) % MultiME
(138.70882987976074, 60000) % reslockbeh__critical__depth_0
(60000, 210.47234535217285) % safe_send__sending_to_non-pid_1__depth_1
(288.485050201416, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(1815.845251083374, 60000) % x0_CLOSED_q6
(135.03193855285645, 100) % bingham_h50
(60000, 60000) % extendedread-write
(139.20331001281738, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(129.7452449798584, 100) % read-write
(800.0030517578125, 60000) % pipe__single_message_in_mailbox__depth_1
(224.3514060974121, 60000) % x0_AR_q5
(1802.741527557373, 4847.024440765381) % x0_VERIFIED_q6
(130.90085983276367, 100) % parikh__should_already_be_initialized__depth_0
(152.3139476776123, 60000) % reslock__critical__depth_1
(132.0180892944336, 60000) % mesh3x2
(100, 100) % manufacturing
(1829.596757888794, 60000) % x0_CLOSED_q3
(60000, 60000) % extendedread-write-smallconsts
(149.50251579284668, 60000) % concdb__single_client_writes__depth_0
(1824.8209953308105, 4831.235885620117) % x0_FIX_AGAIN_q3
(1802.1655082702637, 60000) % x0_FIXED_q6
(127.7916431427002, 60000) % mesh2x2
(1817.8207874298096, 60000) % x0_MORE_INFO_q5
(1805.5064678192139, 60000) % x0_MUST_FIX_q3
(137.42375373840332, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(1820.8367824554443, 5051.530599594116) % x0_PENDING_q5
(127.27642059326172, 100) % multipool
(224.43461418151855, 60000) % x0_HQ_q5
(60000, 60000) % x0_VERIFIED_q8
(1804.1787147521973, 4846.929550170898) % x0_VERIFIED_q1

}{
  (60000, 60000) % szymanski_vs_satabs.2_multi_25_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_75_0
(23371.649503707886, 60000) % Boop_simple_vf_satabs.2
(146.43502235412598, 100) % unsafe_send__sending_to_non-pid__depth_1
(3472.456455230713, 780.0400257110596) % joda17
(60000, 60000) % dekker_vs_satabs.2_multi_40_0
(207.5202465057373, 100) % lu-fig2_fixed_vs_satabs.2
(60000, 60000) % dekker_vs_satabs.2_multi_100_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_50_0
(430.7901859283447, 60000) % joda16
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_30_0
(875.7510185241699, 60000) % xml30
(60000, 8312.581539154053) % szymanski_vs_satabs.2_multi_60_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_40_0
(223.1297492980957, 60000) % szymanski_vs_satabs.1
(60000, 60000) % Boop_simple_vf_satabs.2_multi_30_0
(60000, 60000) % peterson_vs_satabs.2_multi_60_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_90_0
(505.2070617675781, 60000) % xml24
(60000, 60000) % math4
(60000, 60000) % Boop_simple_vf_satabs.2_multi_75_0
(60000, 60000) % szymanski_vs_satabs.2_multi_20_0
(6396.071195602417, 60000) % x0_PENDING_q6_multi_40_0
(5725.072145462036, 13707.796096801758) % math2
(144.46759223937988, 100) % lu-fig2_fixed_vs_satabs.1
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_100_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_50_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_60_0
(21130.94663619995, 42981.95958137512) % howait__all_workers_finished_if_wait_over__depth_2
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(60000, 60000) % pthread5_vs_satabs.3_multi_40_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_35_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_90_0
(60000, 60000) % pthread5_vs_satabs.4_multi_35_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_90_0
(205.14321327209473, 100) % pthread5_vs_satabs.1
(545.738935470581, 292.0420169830322) % Function_Pointer3_vs_satabs.2
(2882.296323776245, 60000) % lu-fig2_fixed_vs_satabs.3
(15948.113918304443, 60000) % x0_PENDING_q6_multi_75_0
(60000, 60000) % dekker_vs_satabs.2_multi_60_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_30_0
(60000, 60000) % peterson_vs_satabs.2_multi_75_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_90_0
(803.5428524017334, 60000) % xml26
(60000, 60000) % mesh3x2_multi_50_0
(60000, 60000) % szymanski_vs_satabs.2_multi_50_0
(60000, 60000) % pthread5_vs_satabs.4_multi_90_0
(670.6466674804688, 60000) % xml23
(13260.162115097046, 18574.148654937744) % x0_PENDING_q6_multi_50_0
(60000, 60000) % pthread5_vs_satabs.3_multi_90_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_60_0
(152.46915817260742, 60000) % stack_cas_p0_vs_satabs.1
(183.99453163146973, 100) % stack_cas_p0_vs_satabs.2
(3478.2400131225586, 100) % dekker_vs_satabs.2
(141.8602466583252, 211.03668212890625) % leabasicapproach
(4571.222543716431, 60000) % x0_PENDING_q6_multi_25_0
(7553.798198699951, 60000) % x0_PENDING_q6_multi_30_0
(920.4444885253906, 775.3188610076904) % joda18
(14314.316272735596, 60000) % math3
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_35_0
(60000, 60000) % mesh3x2_multi_90_0
(60000, 60000) % peterson_vs_satabs.2_multi_25_0
(5675.626754760742, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(14598.231315612793, 60000) % x0_PENDING_q6_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_60_0
(60000, 60000) % peterson_vs_satabs.2_multi_35_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_35_0
(158.4033966064453, 60000) % stutter__we_abhorr_as__depth_2
(651.5166759490967, 60000) % math8
(60000, 60000) % Boop_simple_vf_satabs.2_multi_40_0
(185.40263175964355, 60000) % geometry10
(142.78006553649902, 100) % constants_vf_satabs.1
(60000, 60000) % dekker_vs_satabs.2_multi_35_0
(60000, 60000) % szymanski_vs_satabs.2_multi_75_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_40_0
(262.6664638519287, 60000) % math9
(60000, 60000) % peterson_vs_satabs.2_multi_50_0
(60000, 60000) % szymanski_vs_satabs.2_multi_30_0
(60000, 60000) % pthread5_vs_satabs.4_multi_60_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_25_0
(60000, 9849.011659622192) % xml29
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_75_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_100_0
(28564.57543373108, 2071.8343257904053) % double_lock_p1_vs_satabs.2
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_35_0
(60000, 60000) % pthread5_vs_satabs.3_multi_25_0
(202.67391204833984, 60000) % firewall__no_pred_called_with_zero__depth_0
(60000, 60000) % peterson_vs_satabs.2_multi_100_0
(483.7524890899658, 100) % double_lock_p3_vs_satabs.2
(60000, 60000) % szymanski_vs_satabs.2_multi_40_0
(2376.006603240967, 258.52417945861816) % finite_leader__single_leader__depth_0
(4904.6149253845215, 323.8065242767334) % double_lock_p3_vs_satabs.3
(60000, 60000) % Boop_simple_vf_satabs.2_multi_100_0
(60000, 60000) % pthread5_vs_satabs.3_multi_35_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_90_0
(1991.0669326782227, 4869.438171386719) % x0_PENDING_q3_buggy
(56984.78865623474, 60000) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(253.464937210083, 60000) % geometry13
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_75_0
(3111.0286712646484, 100) % pthread5_vs_satabs.4
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(60000, 60000) % peterson_vs_satabs.2_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_20_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_25_0
(4347.802400588989, 60000) % x0_PENDING_q6_multi_35_0
(60000, 60000) % pthread5_vs_satabs.3_multi_75_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_50_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_40_0
(16341.663122177124, 60000) % x0_PENDING_q6_multi_100_0
(150.7725715637207, 100) % rand_lock_p0_vs_satabs.1
(158.949613571167, 60000) % spin2003_vs_satabs.1
(154.0365219116211, 100) % buggy_spaghetti_vf_satabs.1
(60000, 60000) % dekker_vs_satabs.2_multi_50_0
(145.61748504638672, 100) % unsafe_send__sending_to_non-pid__depth_0
(186.61022186279297, 60000) % dekker_vs_satabs.1
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_75_0
(219.93637084960938, 181.52856826782227) % constants_vf_satabs.2
(151.29709243774414, 100) % stutter__we_abhorr_as__depth_0
(30051.4075756073, 60000) % x0_PENDING_q6_multi_60_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_30_0
(59124.90749359131, 60000) % pthread5_vs_satabs.4_multi_25_0
(676.6211986541748, 804.9783706665039) % joda22
(60000, 60000) % mesh3x2_multi_60_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_35_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(60000, 60000) % pthread5_vs_satabs.4_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_75_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_50_0
(204.1034698486328, 100) % pthread5_vs_satabs.2
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_35_0
(1331.1874866485596, 13594.971418380737) % math5
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_25_0
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_30_0
(632.4400901794434, 60000) % stack_cas_p0_vs_satabs.3
(60000, 60000) % szymanski_vs_satabs.2_multi_90_0
(279.360294342041, 60000) % geometry12
(3292.5922870635986, 60000) % joda20
(337.89896965026855, 60000) % pncsacover
(60000, 60000) % mesh3x2_multi_100_0
(60000, 60000) % mesh3x2_multi_75_0
(147.2933292388916, 60000) % simple_loop5_vs_satabs.1
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_50_0
(43834.73873138428, 60000) % dekker_vs_satabs.2_multi_25_0
(60000, 60000) % pthread5_vs_satabs.4_multi_40_0
(60000, 60000) % pthread5_vs_satabs.4_multi_75_0
(3282.650947570801, 60000) % joda19
(229.34222221374512, 60000) % geometry15
(60000, 60000) % mesh3x2_multi_40_0
(60000, 60000) % pthread5_vs_satabs.3_multi_30_0
(558.0449104309082, 60000) % simple_loop5_vs_satabs.2
(186.4156723022461, 60000) % double_lock_p1_vs_satabs.1
(147.1693515777588, 100) % conditionals_vs_satabs.1
(151.91173553466797, 60000) % Function_Pointer3_vs_satabs.1
(60000, 60000) % Boop_simple_vf_satabs.2_multi_25_0
(60000, 60000) % kanban
(149.74093437194824, 60000) % stack_lock_p0_vs_satabs.1
(175.99725723266602, 60000) % geometry14
(60000, 60000) % pthread5_vs_satabs.4_multi_50_0
(143.89896392822266, 100) % Boop_simple_vf_satabs.1
(60000, 60000) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(23244.02117729187, 60000) % Function_Pointer3_vs_satabs.3
(226.4707088470459, 241.0125732421875) % math1
(60000, 60000) % double_lock_p3_vs_satabs.3_multi_25_0
(60000, 1984.1692447662354) % szymanski_vs_satabs.2
(156.84223175048828, 60000) % double_lock_p3_vs_satabs.1
(60000, 60000) % peterson_vs_satabs.2_multi_40_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(60000, 60000) % Boop_simple_vf_satabs.2_multi_60_0
(2011.1925601959229, 100) % double_lock_p2_vs_satabs.2
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(28571.054458618164, 2124.0642070770264) % double_lock_p1_vs_satabs.3
(270.1399326324463, 346.0559844970703) % buggy_spaghetti_vf_satabs.2
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_60_0
(60000, 60000) % szymanski_vs_satabs.2_multi_35_0
(208.46939086914062, 170.5007553100586) % xml25
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_40_0
(264.33277130126953, 60000) % spin2003_vs_satabs.2
(60000, 60000) % dekker_vs_satabs.2_multi_90_0
(216.06779098510742, 60000) % xml28
(158.97870063781738, 60000) % stutter__we_abhorr_as__depth_1
(1671.0810661315918, 60000) % joda21
(158.97822380065918, 100) % rand_cas_vs_satabs.1
(60000, 60000) % dekker_vs_satabs.2_multi_75_0
(143.28312873840332, 100) % pncsasemiliv
(60000, 60000) % szymanski_vs_satabs.2_multi_100_0
(3141.5019035339355, 100) % pthread5_vs_satabs.3
(60000, 60000) % pthread5_vs_satabs.3_multi_50_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_30_0
(289.18957710266113, 60000) % math6
(179.7318458557129, 100) % safe_send__sending_to_non-pid__depth_0
(176.2564182281494, 60000) % peterson_vs_satabs.1
(60000, 60000) % peterson_vs_satabs.2_multi_90_0
(60000, 60000) % mesh3x2_multi_30_0
(747.575044631958, 133.13722610473633) % rand_lock_p0_vs_satabs.3
(187.99400329589844, 60000) % double_lock_p2_vs_satabs.1
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_50_0
(179.23402786254883, 60000) % geometry11
(752.5382041931152, 60000) % stack_lock_p0_vs_satabs.2
(60000, 60000) % pthread5_vs_satabs.3_multi_60_0
(60000, 60000) % pthread5_vs_satabs.3_multi_100_0
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_60_0
(17004.525423049927, 244.40646171569824) % peterson_vs_satabs.2
(60000, 60000) % double_lock_p1_vs_satabs.3_multi_25_0
(60000, 60000) % pthread5_vs_satabs.4_multi_100_0
(192.0452117919922, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_40_0
(147.2489833831787, 100) % unsafe_send__sending_to_non-pid__depth_2
(10595.515727996826, 60000) % math7
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_100_0
(60000, 60000) % dekker_vs_satabs.2_multi_30_0
(270.4172134399414, 100) % rand_lock_p0_vs_satabs.2
(793.6489582061768, 60000) % xml27
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0

}
      
        

==> benchmark-figs/fig-comparison-mist.tex <==

    \comparisonplot{}{\textsc{mist}}{
  (132.03024864196777, 184.33427810668945) % bingham_h25
(149.32942390441895, 60000) % safe_send__sending_to_non-pid_3__depth_2
(1838.6406898498535, 60000) % x0_PENDING_q1
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(1802.741527557373, 60000) % x0_VERIFIED_q6
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(60000, 60000) % extendedread-write
(147.1860408782959, 60000) % safe_send__sending_to_non-pid_3__depth_1
(1815.2425289154053, 60000) % x0_FIX_AGAIN_q5
(135.03193855285645, 2963.0486965179443) % bingham_h50
(1804.1787147521973, 60000) % x0_VERIFIED_q1
(138.70882987976074, 60000) % reslockbeh__critical__depth_0
(127.7916431427002, 100) % mesh2x2
(100, 60000) % firewall__no_pred_called_with_zero__depth_1
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(60000, 60000) % x0_HA_q5
(60000, 60000) % x0_FIXED_q8
(1818.0880546569824, 60000) % x0_PENDING_q3
(100, 100) % lamport
(1826.751947402954, 60000) % x0_PENDING_q6
(137.42375373840332, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(229.5372486114502, 60000) % bingham_h250
(1829.596757888794, 60000) % x0_CLOSED_q3
(800.0030517578125, 60000) % pipe__single_message_in_mailbox__depth_1
(1812.7377033233643, 60000) % x0_MORE_INFO_q6
(152.3139476776123, 60000) % reslock__critical__depth_1
(132.0180892944336, 989.1619682312012) % mesh3x2
(223.53076934814453, 8429.081916809082) % x0_AR_q2
(130.90085983276367, 60000) % parikh__should_already_be_initialized__depth_0
(131.1631202697754, 60000) % state_factory__single_message_in_mailbox__depth_0
(60000, 60000) % x0_VERIFIED_q8
(1808.7773323059082, 60000) % x0_VERIFIED_q5
(127.30169296264648, 100) % csm
(222.60093688964844, 8881.401300430298) % x0_HA_q2
(237.05697059631348, 60000) % reslockbeh__critical__depth_2
(1816.71142578125, 60000) % x0_FIXED_q5
(1815.9794807434082, 60000) % x0_BUG_REPORT_q6
(100, 775.2780914306641) % manufacturing
(137.7730369567871, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(1831.322193145752, 60000) % x0_BUG_REPORT_q5
(60000, 60000) % x0_CLOSED_q8
(1798.6233234405518, 60000) % x0_MORE_INFO_q1
(1815.845251083374, 60000) % x0_CLOSED_q6
(1821.57564163208, 60000) % x0_FIXED_q1
(223.9820957183838, 38487.28585243225) % x0_AA_q2
(223.64234924316406, 5672.947883605957) % x0_HQ_q1
(5412.34278678894, 60000) % state_factory__single_message_in_mailbox__depth_1
(139.50872421264648, 100) % peterson
(1799.9119758605957, 60000) % x0_VERIFIED_q3
(1806.891679763794, 60000) % x0_FIXED_q3
(176.5425205230713, 60000) % reslock__critical__depth_2
(221.83704376220703, 5631.433725357056) % x0_AA_q1
(316.38503074645996, 60000) % pipe__single_message_in_mailbox__depth_2
(100, 582.0496082305908) % conditionals_vs_satabs.2
(1799.8499870300293, 60000) % x0_MUST_FIX_q6
(130.92517852783203, 60000) % pipe__single_message_in_mailbox__depth_0
(1816.6897296905518, 60000) % x0_FIX_AGAIN_q6
(60000, 8026.9670486450195) % bingham_h250_attic
(60000, 60000) % x0_BUG_REPORT_q8
(60000, 100) % MultiME
(1516.6497230529785, 60000) % concdb__single_client_writes__depth_2
(60000, 100) % extendedread-write-smallconsts
(60000, 60000) % x0_AA_q5
(149.50251579284668, 60000) % concdb__single_client_writes__depth_0
(1818.0363178253174, 60000) % x0_MUST_FIX_q1
(1821.8066692352295, 60000) % x0_BUG_REPORT_q3
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(130.10287284851074, 493.5317039489746) % fms_attic
(60000, 100) % basicME
(1814.0249252319336, 60000) % x0_CLOSED_q1
(129.7452449798584, 100) % read-write
(152.42791175842285, 60000) % firewall__no_pred_called_with_zero__depth_2
(171.26917839050293, 60000) % reslockbeh__critical__depth_1
(149.69491958618164, 60000) % finite_leader__single_leader__depth_1
(288.485050201416, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(100, 100) % fms
(100, 100) % newdekker
(1800.96435546875, 60000) % x0_BUG_REPORT_q1
(126.63412094116211, 100) % newrtp
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(1820.8367824554443, 60000) % x0_PENDING_q5
(60000, 60000) % x0_MORE_INFO_q8
(60000, 60000) % x0_PENDING_q8
(135.84256172180176, 60000) % ring__single_message_in_mailbox__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_2
(134.52577590942383, 60000) % reslock__critical__depth_0
(60000, 60000) % x0_FIX_AGAIN_q8
(136.43121719360352, 100) % pingpong
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(224.3514060974121, 15387.767791748047) % x0_AR_q5
(127.27642059326172, 242.8748607635498) % multipool
(222.21088409423828, 5723.603010177612) % x0_AR_q1
(595.7775115966797, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(1802.1655082702637, 60000) % x0_FIXED_q6
(170.50433158874512, 60000) % bingham_h150
(224.43461418151855, 15233.038187026978) % x0_HQ_q5
(12429.530382156372, 60000) % ring__single_message_in_mailbox__depth_1
(1812.7689361572266, 60000) % x0_CLOSED_q5
(1829.7641277313232, 60000) % x0_MUST_FIX_q5
(100, 113.14272880554199) % rand_cas_vs_satabs.2
(134.08732414245605, 60000) % state_factory__after_receive_if_no_mail__depth_0
(1824.8209953308105, 60000) % x0_FIX_AGAIN_q3
(1805.5064678192139, 60000) % x0_MUST_FIX_q3
(139.20331001281738, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(130.74469566345215, 60000) % parikh__should_already_be_initialized__depth_2
(310.6863498687744, 60000) % concdb__single_client_writes__depth_1
(1811.9776248931885, 60000) % x0_FIX_AGAIN_q1
(60000, 60000) % x0_MUST_FIX_q8
(132.5392723083496, 60000) % parikh__should_already_be_initialized__depth_1
(222.95308113098145, 5711.456775665283) % x0_HA_q1
(222.15890884399414, 8971.27079963684) % x0_HQ_q2
(148.56243133544922, 60000) % finite_leader__single_leader__depth_2
(1817.8207874298096, 60000) % x0_MORE_INFO_q5
(129.85515594482422, 100) % bounded_kanban
(1810.0090026855469, 60000) % x0_MORE_INFO_q3

}{
  (149.74093437194824, 839.8025035858154) % stack_lock_p0_vs_satabs.1
(483.7524890899658, 60000) % double_lock_p3_vs_satabs.2
(151.91173553466797, 192.0614242553711) % Function_Pointer3_vs_satabs.1
(202.67391204833984, 60000) % firewall__no_pred_called_with_zero__depth_0
(141.8602466583252, 100) % leabasicapproach
(752.5382041931152, 60000) % stack_lock_p0_vs_satabs.2
(179.7318458557129, 60000) % safe_send__sending_to_non-pid__depth_0
(150.7725715637207, 113.51156234741211) % rand_lock_p0_vs_satabs.1
(183.99453163146973, 33809.1037273407) % stack_cas_p0_vs_satabs.2
(143.28312873840332, 100) % pncsasemiliv
(204.1034698486328, 60000) % pthread5_vs_satabs.2
(23371.649503707886, 60000) % Boop_simple_vf_satabs.2
(156.84223175048828, 1397.8626728057861) % double_lock_p3_vs_satabs.1
(337.89896965026855, 2963.1049633026123) % pncsacover
(23244.02117729187, 60000) % Function_Pointer3_vs_satabs.3
(146.43502235412598, 100) % unsafe_send__sending_to_non-pid__depth_1
(270.4172134399414, 10401.808261871338) % rand_lock_p0_vs_satabs.2
(176.2564182281494, 273.6473083496094) % peterson_vs_satabs.1
(158.4033966064453, 22089.79868888855) % stutter__we_abhorr_as__depth_2
(158.97822380065918, 100) % rand_cas_vs_satabs.1
(186.61022186279297, 867.9752349853516) % dekker_vs_satabs.1
(28564.57543373108, 60000) % double_lock_p1_vs_satabs.2
(3141.5019035339355, 60000) % pthread5_vs_satabs.3
(4904.6149253845215, 60000) % double_lock_p3_vs_satabs.3
(5675.626754760742, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(3478.2400131225586, 60000) % dekker_vs_satabs.2
(154.0365219116211, 100) % buggy_spaghetti_vf_satabs.1
(147.1693515777588, 100) % conditionals_vs_satabs.1
(545.738935470581, 60000) % Function_Pointer3_vs_satabs.2
(147.2933292388916, 106.27245903015137) % simple_loop5_vs_satabs.1
(187.99400329589844, 60000) % double_lock_p2_vs_satabs.1
(152.46915817260742, 1983.6266040802002) % stack_cas_p0_vs_satabs.1
(3111.0286712646484, 60000) % pthread5_vs_satabs.4
(264.33277130126953, 60000) % spin2003_vs_satabs.2
(558.0449104309082, 60000) % simple_loop5_vs_satabs.2
(143.89896392822266, 100) % Boop_simple_vf_satabs.1
(147.2489833831787, 100) % unsafe_send__sending_to_non-pid__depth_2
(270.1399326324463, 1968.3895111083984) % buggy_spaghetti_vf_satabs.2
(28571.054458618164, 60000) % double_lock_p1_vs_satabs.3
(632.4400901794434, 60000) % stack_cas_p0_vs_satabs.3
(2376.006603240967, 60000) % finite_leader__single_leader__depth_0
(145.61748504638672, 100) % unsafe_send__sending_to_non-pid__depth_0
(747.575044631958, 60000) % rand_lock_p0_vs_satabs.3
(2882.296323776245, 60000) % lu-fig2_fixed_vs_satabs.3
(60000, 60000) % szymanski_vs_satabs.2
(186.4156723022461, 40554.85701560974) % double_lock_p1_vs_satabs.1
(144.46759223937988, 100) % lu-fig2_fixed_vs_satabs.1
(192.0452117919922, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(21130.94663619995, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(219.93637084960938, 860.8484268188477) % constants_vf_satabs.2
(151.29709243774414, 978.3811569213867) % stutter__we_abhorr_as__depth_0
(158.949613571167, 323.02093505859375) % spin2003_vs_satabs.1
(17004.525423049927, 60000) % peterson_vs_satabs.2
(60000, 60000) % kanban
(223.1297492980957, 4680.33504486084) % szymanski_vs_satabs.1
(2011.1925601959229, 60000) % double_lock_p2_vs_satabs.2
(207.5202465057373, 31833.520650863647) % lu-fig2_fixed_vs_satabs.2
(205.14321327209473, 60000) % pthread5_vs_satabs.1
(158.97870063781738, 21855.97324371338) % stutter__we_abhorr_as__depth_1
(142.78006553649902, 100) % constants_vf_satabs.1
(1991.0669326782227, 60000) % x0_PENDING_q3_buggy

}
      
        

==> benchmark-figs/fig-coverability-prepruned.tex <==
    \begin{center}
      \plotcanvas{%
        time $t$ in seconds}{%
        number of instances \\ decided in $\leq t$ seconds}{%
  
        

%% ICover
\toolplotwithtotalcount{ICover}{star}{(100, 0)(400, 1)(800, 8)(1600, 14)(3200, 20)(6400, 22)(12800, 24)(25600, 27)(51200, 32)(60000, 32)}{60000}{28}{32/61};


%% FastForward GBFS QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Competitive}{square*}{(100, 0)(200, 24)(400, 37)(800, 41)(1600, 43)(3200, 45)(6400, 46)(60000, 46)}{60000}{46}{46/61};


%% FastForward QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Competitive}{diamond*}{(100, 0)(200, 29)(400, 38)(800, 42)(1600, 45)(3200, 47)(6400, 52)(12800, 53)(25600, 54)(51200, 59)(60000, 59)}{60000}{58}{59/61};
  
  
%% FastForward zero+Competitive
\toolplotwithtotalcount{FastForward zero+Competitive}{*}{(100, 1)(200, 17)(400, 23)(800, 29)(1600, 33)(3200, 37)(6400, 40)(12800, 43)(25600, 46)(51200, 50)(60000, 50)}{60000}{52}{50/61};


%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, 31)(200, 34)(400, 37)(1600, 39)(51200, 40)(60000, 40)}{60000}{40}{40/61};


%% BFC
\toolplotwithtotalcount{BFC}{asterisk}{(100, 41)(200, 42)(400, 45)(800, 49)(1600, 52)(3200, 56)(12800, 57)(25600, 60)(60000, 60)}{60000}{64}{60/61};


%% MIST
\toolplotwithtotalcount{MIST}{x}{(100, 13)(200, 15)(400, 18)(800, 23)(3200, 25)(6400, 28)(25600, 31)(51200, 37)(60000, 37)}{60000}{34}{37/61};

  
      }\label{fig:graphs}
    \end{center}
          


==> benchmark-figs/fig-coverability-unsafe.tex <==

  \begin{center}
    \plotcanvas{%
      time $t$ in seconds}{%
      number of instances \\ decided in $\leq t$ seconds}{%


%% ICover
\toolplotwithtotalcount{ICover}{star}{(100, 0)(400, 3)(800, 11)(1600, 17)(3200, 22)(6400, 24)(12800, 26)(25600, 31)(51200, 34)(60000, 34)}{60000}{33}{34/61};


%% BFC
\toolplotwithtotalcount{BFC}{asterisk}{(100, 39)(200, 41)(400, 46)(800, 49)(1600, 51)(3200, 52)(6400, 53)(12800, 56)(51200, 57)(60000, 57)}{60000}{58}{57/61};


%% FastForward GBFS QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Competitive}{square*}{(100, 0)(200, 24)(400, 37)(800, 41)(1600, 43)(3200, 45)(6400, 46)(60000, 46)}{60000}{46}{46/61};


%% FastForward QMarkingEQGurobi+Pruning+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Pruning+Competitive}{diamond*}{(100, 0)(200, 22)(400, 38)(800, 42)(1600, 45)(3200, 46)(6400, 52)(12800, 53)(25600, 54)(51200, 59)(60000, 59)}{60000}{64}{59/61};


%% FastForward zero+Pruning+Competitive
\toolplotwithtotalcount{FastForward zero+Pruning+Competitive}{*}{(100, 0)(200, 16)(400, 22)(800, 29)(1600, 33)(3200, 36)(6400, 40)(12800, 42)(25600, 46)(51200, 50)(60000, 50)}{60000}{52}{50/61};
      
%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, 23)(200, 25)(400, 31)(3200, 34)(6400, 35)(51200, 36)(60000, 36)}{60000}{39}{36/61};


%% MIST
\toolplotwithtotalcount{MIST}{x}{(100, 11)(200, 14)(400, 16)(1600, 21)(3200, 24)(6400, 25)(12800, 26)(25600, 28)(51200, 31)(60000, 31)}{60000}{27}{31/61};

    }
  \end{center}\label{fig:graphs}


==> benchmark-figs/fig-gbfs-comparison-bfc.tex <==

    \comparisonplot{}{\textsc{Bfc}}{
  (1818.023443222046, 60000) % x0_VERIFIED_q3
(60000, 60000) % extendedread-write-smallconsts
(149.81341361999512, 100) % safe_send__sending_to_non-pid_3__depth_2
(1816.789150238037, 60000) % x0_MORE_INFO_q1
(60000, 100) % safe_send__sending_to_non-pid_4__depth_1
(60000, 60000) % x0_PENDING_q8
(60000, 60000) % x0_FIX_AGAIN_q8
(60000, 100) % MultiME
(224.2732048034668, 60000) % x0_AA_q2
(1817.2800540924072, 60000) % x0_BUG_REPORT_q5
(139.05668258666992, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(134.91010665893555, 1101.8826961517334) % fms_attic
(60000, 100) % safe_send__sending_to_non-pid_2__depth_2
(142.04120635986328, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(1818.0859088897705, 60000) % x0_MUST_FIX_q6
(1825.0312805175781, 60000) % x0_MORE_INFO_q6
(224.79510307312012, 60000) % x0_HQ_q5
(1822.5343227386475, 60000) % x0_MUST_FIX_q5
(138.04268836975098, 60000) % reslockbeh__critical__depth_0
(224.58243370056152, 60000) % x0_HQ_q1
(1830.2114009857178, 60000) % x0_CLOSED_q6
(226.21798515319824, 60000) % x0_HQ_q2
(100, 100) % newdekker
(1809.8504543304443, 60000) % x0_CLOSED_q3
(60000, 60000) % x0_VERIFIED_q8
(138.2284164428711, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(1818.4962272644043, 60000) % x0_BUG_REPORT_q6
(60000, 100) % safe_send__sending_to_non-pid_4__depth_2
(132.13348388671875, 100) % pipe__single_message_in_mailbox__depth_0
(60000, 60000) % x0_FIXED_q8
(130.7673454284668, 100) % csm
(322.4329948425293, 60000) % pipe__single_message_in_mailbox__depth_2
(156.4807891845703, 60000) % firewall__no_pred_called_with_zero__depth_2
(149.21331405639648, 489.5813465118408) % finite_leader__single_leader__depth_2
(131.40487670898438, 465.37065505981445) % multipool
(60000, 60000) % x0_HA_q5
(235.34870147705078, 100) % bingham_h250
(100, 356.7626476287842) % firewall__no_pred_called_with_zero__depth_1
(226.83095932006836, 60000) % x0_AR_q2
(150.15292167663574, 488.6150360107422) % finite_leader__single_leader__depth_1
(60000, 60000) % x0_MUST_FIX_q8
(1809.3171119689941, 60000) % x0_MORE_INFO_q3
(1815.3321743011475, 60000) % x0_MORE_INFO_q5
(1816.7338371276855, 60000) % x0_MUST_FIX_q3
(100, 100) % rand_cas_vs_satabs.2
(603.7640571594238, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(100, 100) % fms
(60000, 100) % safe_send__sending_to_non-pid_1__depth_1
(132.85279273986816, 100) % read-write
(1879.070520401001, 60000) % x0_FIXED_q3
(1821.3293552398682, 60000) % x0_FIX_AGAIN_q6
(1824.254035949707, 60000) % x0_FIX_AGAIN_q5
(225.6019115447998, 60000) % x0_AR_q5
(177.69670486450195, 60000) % reslock__critical__depth_2
(130.19251823425293, 100) % parikh__should_already_be_initialized__depth_0
(1803.6220073699951, 60000) % x0_PENDING_q3
(137.97950744628906, 100) % bingham_h50
(1821.3980197906494, 60000) % x0_FIXED_q6
(2121.4699745178223, 60000) % x0_VERIFIED_q6
(223.47474098205566, 3498.215436935425) % x0_AA_q1
(60000, 60000) % x0_BUG_REPORT_q8
(60000, 6173.714637756348) % bingham_h250_attic
(175.47202110290527, 60000) % reslockbeh__critical__depth_1
(807.7495098114014, 60000) % pipe__single_message_in_mailbox__depth_1
(149.54566955566406, 100) % safe_send__sending_to_non-pid_3__depth_1
(2056.333303451538, 60000) % x0_FIXED_q5
(1806.307077407837, 60000) % x0_PENDING_q6
(223.34885597229004, 60000) % x0_HA_q2
(1804.0492534637451, 60000) % x0_VERIFIED_q1
(152.56071090698242, 60000) % concdb__single_client_writes__depth_0
(60000, 60000) % x0_CLOSED_q8
(1807.5296878814697, 60000) % x0_PENDING_q5
(222.86462783813477, 3492.88010597229) % x0_HA_q1
(136.14153861999512, 515.7558917999268) % ring__single_message_in_mailbox__depth_0
(136.28578186035156, 100) % state_factory__single_message_in_mailbox__depth_0
(145.76268196105957, 100) % peterson
(225.6755828857422, 3522.0279693603516) % x0_AR_q1
(60000, 100) % safe_send__sending_to_non-pid_1__depth_2
(318.45784187316895, 60000) % concdb__single_client_writes__depth_1
(1513.8912200927734, 60000) % concdb__single_client_writes__depth_2
(1831.9971561431885, 60000) % x0_FIXED_q1
(133.1174373626709, 100) % parikh__should_already_be_initialized__depth_1
(100, 100) % manufacturing
(139.61172103881836, 100) % pingpong
(129.00042533874512, 100) % bounded_kanban
(1845.522165298462, 60000) % x0_FIX_AGAIN_q1
(129.44602966308594, 100) % newrtp
(1809.342622756958, 60000) % x0_CLOSED_q1
(133.40020179748535, 100) % parikh__should_already_be_initialized__depth_2
(240.91100692749023, 60000) % reslockbeh__critical__depth_2
(1826.570987701416, 60000) % x0_PENDING_q1
(181.50997161865234, 100) % bingham_h150
(1812.1862411499023, 60000) % x0_VERIFIED_q5
(1817.2776699066162, 60000) % x0_BUG_REPORT_q3
(60000, 100) % safe_send__sending_to_non-pid_2__depth_1
(60000, 60000) % x0_AA_q5
(155.75098991394043, 60000) % reslock__critical__depth_1
(100, 100.39782524108887) % conditionals_vs_satabs.2
(138.34071159362793, 60000) % reslock__critical__depth_0
(100, 100) % lamport
(134.8893642425537, 100) % state_factory__after_receive_if_no_mail__depth_0
(133.29124450683594, 100) % bingham_h25
(1860.0575923919678, 60000) % x0_MUST_FIX_q1
(60000, 60000) % extendedread-write
(133.87274742126465, 60000) % mesh3x2
(60000, 60000) % x0_MORE_INFO_q8
(130.13815879821777, 14402.347803115845) % mesh2x2
(1816.478967666626, 60000) % x0_CLOSED_q5
(60000, 100) % basicME
(1812.1044635772705, 60000) % x0_BUG_REPORT_q1
(297.34277725219727, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(1980.738878250122, 60000) % x0_FIX_AGAIN_q3

}{
  (5146.281957626343, 60000) % Function_Pointer3_vs_satabs.3
(206.14361763000488, 419.5363521575928) % buggy_spaghetti_vf_satabs.2
(149.41024780273438, 100) % rand_lock_p0_vs_satabs.1
(60000, 100) % double_lock_p2_vs_satabs.1
(158.99276733398438, 100) % conditionals_vs_satabs.1
(152.21929550170898, 100) % stack_lock_p0_vs_satabs.1
(1574.3277072906494, 3479.9320697784424) % Boop_simple_vf_satabs.2
(182.4057102203369, 176.2533187866211) % constants_vf_satabs.2
(60000, 1360.0611686706543) % double_lock_p3_vs_satabs.3
(151.08275413513184, 100) % stutter__we_abhorr_as__depth_1
(197.30854034423828, 60000) % stack_cas_p0_vs_satabs.3
(185.31370162963867, 100) % pthread5_vs_satabs.1
(149.89304542541504, 100) % pncsasemiliv
(152.53639221191406, 100) % rand_cas_vs_satabs.1
(60000, 100) % firewall__no_pred_called_with_zero__depth_0
(150.50363540649414, 100) % peterson_vs_satabs.1
(156.402587890625, 100) % dekker_vs_satabs.1
(201.42817497253418, 100) % rand_lock_p0_vs_satabs.2
(144.72603797912598, 100) % constants_vf_satabs.1
(141.79539680480957, 100) % leabasicapproach
(163.56563568115234, 100) % Function_Pointer3_vs_satabs.1
(60000, 30900.582551956177) % howait__all_workers_finished_if_wait_over__depth_2
(2003.270149230957, 9165.770769119263) % szymanski_vs_satabs.2
(148.50115776062012, 100) % Boop_simple_vf_satabs.1
(179.36325073242188, 100) % spin2003_vs_satabs.2
(60000, 380.7096481323242) % lu-fig2_fixed_vs_satabs.3
(154.1428565979004, 100) % double_lock_p3_vs_satabs.1
(152.84967422485352, 622.1110820770264) % pncsacover
(60000, 100) % howait__all_workers_finished_if_wait_over__depth_0
(60000, 100) % double_lock_p1_vs_satabs.1
(152.93431282043457, 100) % buggy_spaghetti_vf_satabs.1
(60000, 7423.001766204834) % double_lock_p1_vs_satabs.2
(60000, 100) % double_lock_p3_vs_satabs.2
(284.3914031982422, 477.8709411621094) % Function_Pointer3_vs_satabs.2
(365.8137321472168, 244.63343620300293) % dekker_vs_satabs.2
(157.84239768981934, 100) % unsafe_send__sending_to_non-pid__depth_0
(182.56092071533203, 100) % kanban
(679.5964241027832, 360.8875274658203) % pthread5_vs_satabs.3
(154.2191505432129, 100) % stack_cas_p0_vs_satabs.1
(145.90716361999512, 100) % unsafe_send__sending_to_non-pid__depth_2
(148.93841743469238, 100) % spin2003_vs_satabs.1
(60000, 333.8305950164795) % double_lock_p2_vs_satabs.2
(149.56092834472656, 100) % stutter__we_abhorr_as__depth_2
(60000, 7569.8606967926025) % double_lock_p1_vs_satabs.3
(220.930814743042, 100) % simple_loop5_vs_satabs.2
(264.8003101348877, 150.86078643798828) % stack_lock_p0_vs_satabs.2
(147.44949340820312, 100) % lu-fig2_fixed_vs_satabs.1
(394.3524360656738, 60000) % rand_lock_p0_vs_satabs.3
(60000, 2281.6333770751953) % howait__all_workers_finished_if_wait_over__depth_1
(146.87538146972656, 100) % unsafe_send__sending_to_non-pid__depth_1
(60000, 100) % safe_send__sending_to_non-pid__depth_0
(149.3523120880127, 100) % simple_loop5_vs_satabs.1
(60000, 100) % finite_leader__single_leader__depth_0
(1977.477788925171, 60000) % x0_PENDING_q3_buggy
(687.391996383667, 374.1261959075928) % pthread5_vs_satabs.4
(60000, 100) % lu-fig2_fixed_vs_satabs.2
(178.67588996887207, 100) % szymanski_vs_satabs.1
(149.43933486938477, 100) % stutter__we_abhorr_as__depth_0
(171.91314697265625, 100) % stack_cas_p0_vs_satabs.2
(548.7747192382812, 824.6285915374756) % peterson_vs_satabs.2
(200.4096508026123, 100) % pthread5_vs_satabs.2

}
      
        

==> benchmark-figs/fig-gbfs-comparison-dijkstra.tex <==

    \comparisonplot{}{\textsc{FF(Dijkstra)}}{
  (60000, 60000) % safe_send__sending_to_non-pid_2__depth_2
(297.34277725219727, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(60000, 60000) % bingham_h250_attic
(225.6019115447998, 221.85873985290527) % x0_AR_q5
(224.2732048034668, 224.2908477783203) % x0_AA_q2
(226.83095932006836, 224.08318519592285) % x0_AR_q2
(60000, 60000) % x0_MORE_INFO_q8
(60000, 60000) % x0_HA_q5
(60000, 60000) % x0_FIX_AGAIN_q8
(1817.2776699066162, 1808.7272644042969) % x0_BUG_REPORT_q3
(1825.0312805175781, 1827.5482654571533) % x0_MORE_INFO_q6
(149.54566955566406, 60000) % safe_send__sending_to_non-pid_3__depth_1
(603.7640571594238, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(60000, 60000) % extendedread-write-smallconsts
(235.34870147705078, 60000) % bingham_h250
(60000, 60000) % extendedread-write
(100, 100) % firewall__no_pred_called_with_zero__depth_1
(136.14153861999512, 60000) % ring__single_message_in_mailbox__depth_0
(175.47202110290527, 60000) % reslockbeh__critical__depth_1
(131.40487670898438, 60000) % multipool
(1824.254035949707, 1803.849458694458) % x0_FIX_AGAIN_q5
(133.29124450683594, 60000) % bingham_h25
(136.28578186035156, 60000) % state_factory__single_message_in_mailbox__depth_0
(138.2284164428711, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(60000, 60000) % x0_VERIFIED_q8
(1822.5343227386475, 1801.7404079437256) % x0_MUST_FIX_q5
(318.45784187316895, 60000) % concdb__single_client_writes__depth_1
(129.00042533874512, 112.33186721801758) % bounded_kanban
(60000, 60000) % x0_FIXED_q8
(138.34071159362793, 60000) % reslock__critical__depth_0
(1821.3293552398682, 1817.685842514038) % x0_FIX_AGAIN_q6
(322.4329948425293, 60000) % pipe__single_message_in_mailbox__depth_2
(139.05668258666992, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(1980.738878250122, 1812.6909732818604) % x0_FIX_AGAIN_q3
(156.4807891845703, 151.84855461120605) % firewall__no_pred_called_with_zero__depth_2
(12477.835416793823, 60000) % ring__single_message_in_mailbox__depth_1
(130.7673454284668, 60000) % csm
(1818.023443222046, 1800.8549213409424) % x0_VERIFIED_q3
(100, 100) % newdekker
(1826.570987701416, 1806.3220977783203) % x0_PENDING_q1
(1815.3321743011475, 1814.3987655639648) % x0_MORE_INFO_q5
(130.13815879821777, 60000) % mesh2x2
(100, 100) % manufacturing
(134.91010665893555, 60000) % fms_attic
(142.04120635986328, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(60000, 60000) % x0_AA_q5
(1845.522165298462, 1822.394847869873) % x0_FIX_AGAIN_q1
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(1809.342622756958, 1847.4452495574951) % x0_CLOSED_q1
(2121.4699745178223, 1795.1622009277344) % x0_VERIFIED_q6
(132.85279273986816, 109.07196998596191) % read-write
(152.56071090698242, 60000) % concdb__single_client_writes__depth_0
(2056.333303451538, 1808.8974952697754) % x0_FIXED_q5
(133.40020179748535, 60000) % parikh__should_already_be_initialized__depth_2
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(129.44602966308594, 109.12251472473145) % newrtp
(60000, 60000) % basicME
(240.91100692749023, 60000) % reslockbeh__critical__depth_2
(1812.1862411499023, 1805.959939956665) % x0_VERIFIED_q5
(1821.3980197906494, 1813.187599182129) % x0_FIXED_q6
(223.47474098205566, 221.49014472961426) % x0_AA_q1
(133.1174373626709, 60000) % parikh__should_already_be_initialized__depth_1
(60000, 60000) % x0_PENDING_q8
(60000, 60000) % x0_MUST_FIX_q8
(1879.070520401001, 1812.889575958252) % x0_FIXED_q3
(155.75098991394043, 60000) % reslock__critical__depth_1
(1817.2800540924072, 1809.8132610321045) % x0_BUG_REPORT_q5
(1816.7338371276855, 1801.53226852417) % x0_MUST_FIX_q3
(225.6755828857422, 221.24958038330078) % x0_AR_q1
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(133.87274742126465, 60000) % mesh3x2
(224.79510307312012, 224.3666648864746) % x0_HQ_q5
(181.50997161865234, 60000) % bingham_h150
(132.13348388671875, 60000) % pipe__single_message_in_mailbox__depth_0
(222.86462783813477, 221.21071815490723) % x0_HA_q1
(1816.789150238037, 1809.6811771392822) % x0_MORE_INFO_q1
(1806.307077407837, 1818.4962272644043) % x0_PENDING_q6
(139.61172103881836, 105.61513900756836) % pingpong
(807.7495098114014, 60000) % pipe__single_message_in_mailbox__depth_1
(1803.6220073699951, 1814.8305416107178) % x0_PENDING_q3
(145.76268196105957, 107.7275276184082) % peterson
(1809.8504543304443, 1818.800449371338) % x0_CLOSED_q3
(137.97950744628906, 60000) % bingham_h50
(1818.4962272644043, 1815.244197845459) % x0_BUG_REPORT_q6
(150.15292167663574, 60000) % finite_leader__single_leader__depth_1
(1809.3171119689941, 1818.8259601593018) % x0_MORE_INFO_q3
(1818.0859088897705, 1820.5971717834473) % x0_MUST_FIX_q6
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(100, 100) % rand_cas_vs_satabs.2
(100, 100) % conditionals_vs_satabs.2
(1831.9971561431885, 1809.2925548553467) % x0_FIXED_q1
(138.04268836975098, 60000) % reslockbeh__critical__depth_0
(1816.478967666626, 1820.5723762512207) % x0_CLOSED_q5
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(1804.0492534637451, 1803.8537502288818) % x0_VERIFIED_q1
(149.21331405639648, 60000) % finite_leader__single_leader__depth_2
(60000, 60000) % x0_BUG_REPORT_q8
(1513.8912200927734, 60000) % concdb__single_client_writes__depth_2
(1830.2114009857178, 1810.103178024292) % x0_CLOSED_q6
(149.81341361999512, 60000) % safe_send__sending_to_non-pid_3__depth_2
(100, 100) % lamport
(60000, 60000) % MultiME
(100, 100) % fms
(130.19251823425293, 60000) % parikh__should_already_be_initialized__depth_0
(5379.822731018066, 60000) % state_factory__single_message_in_mailbox__depth_1
(1812.1044635772705, 1787.2469425201416) % x0_BUG_REPORT_q1
(224.58243370056152, 222.6696014404297) % x0_HQ_q1
(177.69670486450195, 60000) % reslock__critical__depth_2
(1807.5296878814697, 1817.7611827850342) % x0_PENDING_q5
(223.34885597229004, 223.02937507629395) % x0_HA_q2
(134.8893642425537, 60000) % state_factory__after_receive_if_no_mail__depth_0
(226.21798515319824, 224.29800033569336) % x0_HQ_q2
(60000, 60000) % x0_CLOSED_q8
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(1860.0575923919678, 1812.7002716064453) % x0_MUST_FIX_q1

}{
  (1229.1104793548584, 60000) % Boop_simple_vf_satabs.2_multi_25_0
(1325.1581192016602, 653.1727313995361) % math5
(5155.185699462891, 60000) % Function_Pointer3_vs_satabs.3_multi_30_0
(184.07249450683594, 299.50404167175293) % geometry10
(696.0370540618896, 60000) % dekker_vs_satabs.2_multi_90_0
(203.01342010498047, 2124.4449615478516) % geometry13
(712.8119468688965, 60000) % peterson_vs_satabs.2_multi_50_0
(397.84908294677734, 60000) % dekker_vs_satabs.2_multi_35_0
(149.89304542541504, 138.77487182617188) % pncsasemiliv
(655.3707122802734, 60000) % joda19
(259.9143981933594, 313.83371353149414) % math6
(1640.4783725738525, 60000) % double_lock_p2_vs_satabs.2_multi_90_0
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(566.2667751312256, 2754.8937797546387) % xml27
(5419.351816177368, 60000) % Function_Pointer3_vs_satabs.3_multi_60_0
(5291.07928276062, 60000) % Function_Pointer3_vs_satabs.3_multi_35_0
(152.21929550170898, 523.9360332489014) % stack_lock_p0_vs_satabs.1
(157.84239768981934, 114.47739601135254) % unsafe_send__sending_to_non-pid__depth_0
(60000, 221.27199172973633) % double_lock_p2_vs_satabs.1
(2873.0289936065674, 27067.190885543823) % x0_PENDING_q6_multi_40_0
(60000, 3417.645215988159) % finite_leader__single_leader__depth_0
(149.43933486938477, 135.38146018981934) % stutter__we_abhorr_as__depth_0
(2345.310688018799, 60000) % szymanski_vs_satabs.2_multi_30_0
(537.4515056610107, 60000) % peterson_vs_satabs.2_multi_25_0
(1994.1225051879883, 60000) % Boop_simple_vf_satabs.2_multi_75_0
(854.4201850891113, 60000) % pthread5_vs_satabs.4_multi_75_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(148.93841743469238, 142.6377296447754) % spin2003_vs_satabs.1
(3056.938886642456, 60000) % double_lock_p1_vs_satabs.3_multi_35_0
(150.50363540649414, 134.50050354003906) % peterson_vs_satabs.1
(274.11866188049316, 52762.83121109009) % math8
(608.844518661499, 60000) % peterson_vs_satabs.2_multi_40_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0
(706.0036659240723, 60000) % joda17
(178.67588996887207, 473.1864929199219) % szymanski_vs_satabs.1
(1367.2418594360352, 60000) % double_lock_p3_vs_satabs.3_multi_40_0
(1574.3277072906494, 60000) % Boop_simple_vf_satabs.2
(253.36146354675293, 60000) % mesh3x2_multi_100_0
(151.08275413513184, 143.3243751525879) % stutter__we_abhorr_as__depth_1
(147.44949340820312, 116.16182327270508) % lu-fig2_fixed_vs_satabs.1
(588.6406898498535, 60000) % pthread5_vs_satabs.4_multi_90_0
(6126.617670059204, 28955.708503723145) % x0_PENDING_q6_multi_30_0
(3598.0193614959717, 60000) % x0_PENDING_q6_multi_60_0
(1573.265790939331, 60000) % Boop_simple_vf_satabs.2_multi_50_0
(5146.281957626343, 54028.28502655029) % Function_Pointer3_vs_satabs.3
(3012.4709606170654, 60000) % double_lock_p1_vs_satabs.3_multi_40_0
(182.56092071533203, 60000) % kanban
(2726.748466491699, 60000) % x0_PENDING_q6_multi_75_0
(470.92390060424805, 60000) % pthread5_vs_satabs.3_multi_25_0
(1316.1406517028809, 60000) % pthread5_vs_satabs.3_multi_100_0
(881.7636966705322, 60000) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(4248.200178146362, 9997.966051101685) % x0_PENDING_q6_multi_25_0
(60000, 388.3545398712158) % firewall__no_pred_called_with_zero__depth_0
(4808.061838150024, 60000) % Function_Pointer3_vs_satabs.3_multi_25_0
(149.41024780273438, 122.04289436340332) % rand_lock_p0_vs_satabs.1
(856.9645881652832, 60000) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(798.863410949707, 60000) % peterson_vs_satabs.2_multi_75_0
(701.103925704956, 60000) % peterson_vs_satabs.2_multi_35_0
(60000, 206.42733573913574) % double_lock_p1_vs_satabs.1
(144.72603797912598, 117.32721328735352) % constants_vf_satabs.1
(552.1154403686523, 1057.640790939331) % xml23
(679.5964241027832, 6327.3797035217285) % pthread5_vs_satabs.3
(154.1428565979004, 147.7952003479004) % double_lock_p3_vs_satabs.1
(613.7855052947998, 60000) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(146.87538146972656, 114.5026683807373) % unsafe_send__sending_to_non-pid__depth_1
(365.8137321472168, 2921.6418266296387) % dekker_vs_satabs.2
(5269.026041030884, 60000) % mesh3x2_multi_40_0
(220.930814743042, 1221.2169170379639) % simple_loop5_vs_satabs.2
(687.391996383667, 6502.292156219482) % pthread5_vs_satabs.4
(226.3031005859375, 60000) % mesh3x2_multi_50_0
(758.6166858673096, 60000) % dekker_vs_satabs.2_multi_100_0
(163.56563568115234, 119.51804161071777) % Function_Pointer3_vs_satabs.1
(211.66586875915527, 138.75961303710938) % xml25
(178.11107635498047, 294.65603828430176) % geometry11
(537.8434658050537, 60000) % pthread5_vs_satabs.3_multi_35_0
(197.30854034423828, 60000) % stack_cas_p0_vs_satabs.3
(2877.739429473877, 60000) % double_lock_p1_vs_satabs.2_multi_35_0
(1000.3674030303955, 60000) % peterson_vs_satabs.2_multi_90_0
(60000, 449.2983818054199) % howait__all_workers_finished_if_wait_over__depth_0
(253.0996799468994, 568.4690475463867) % math9
(60000, 1421.5259552001953) % double_lock_p3_vs_satabs.2
(1230.9119701385498, 60000) % double_lock_p3_vs_satabs.3_multi_60_0
(182.4057102203369, 3841.9125080108643) % constants_vf_satabs.2
(224.05028343200684, 158.95390510559082) % math1
(206.14361763000488, 1726.625919342041) % buggy_spaghetti_vf_satabs.2
(171.6766357421875, 283.8459014892578) % geometry14
(559.9722862243652, 60000) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(149.3523120880127, 130.36394119262695) % simple_loop5_vs_satabs.1
(4746.147632598877, 60000) % szymanski_vs_satabs.2_multi_90_0
(3643.1784629821777, 60000) % double_lock_p1_vs_satabs.3_multi_60_0
(644.0744400024414, 60000) % pthread5_vs_satabs.3_multi_50_0
(5927.573204040527, 60000) % szymanski_vs_satabs.2_multi_100_0
(976.0990142822266, 60000) % double_lock_p3_vs_satabs.3_multi_35_0
(284.3914031982422, 681.0457706451416) % Function_Pointer3_vs_satabs.2
(2339.001417160034, 60000) % Boop_simple_vf_satabs.2_multi_90_0
(514.3628120422363, 60000) % pthread5_vs_satabs.4_multi_30_0
(6789.503574371338, 60000) % double_lock_p1_vs_satabs.3_multi_100_0
(718.3108329772949, 60000) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(60000, 60000) % double_lock_p1_vs_satabs.2
(60000, 60000) % math3
(60000, 16292.778968811035) % double_lock_p3_vs_satabs.3
(3044.1088676452637, 60000) % szymanski_vs_satabs.2_multi_40_0
(2742.656946182251, 60000) % double_lock_p1_vs_satabs.2_multi_20_0
(60000, 160.95757484436035) % safe_send__sending_to_non-pid__depth_0
(185.31370162963867, 344.6366786956787) % pthread5_vs_satabs.1
(215.4555320739746, 272.04036712646484) % xml28
(650.820255279541, 60000) % double_lock_p2_vs_satabs.2_multi_60_0
(264.8003101348877, 60000) % stack_lock_p0_vs_satabs.2
(554.9468994140625, 60000) % peterson_vs_satabs.2_multi_30_0
(60000, 60000) % xml29
(557.6133728027344, 60000) % dekker_vs_satabs.2_multi_75_0
(622.0743656158447, 60000) % pthread5_vs_satabs.4_multi_50_0
(983.3717346191406, 60000) % peterson_vs_satabs.2_multi_100_0
(3031.1763286590576, 60000) % double_lock_p1_vs_satabs.3_multi_30_0
(647.7372646331787, 60000) % pthread5_vs_satabs.4_multi_40_0
(1370.105266571045, 60000) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(506.3338279724121, 60000) % dekker_vs_satabs.2_multi_50_0
(703.7856578826904, 60000) % pthread5_vs_satabs.3_multi_90_0
(5292.450189590454, 60000) % Function_Pointer3_vs_satabs.3_multi_40_0
(548.7747192382812, 15995.309829711914) % peterson_vs_satabs.2
(4514.991283416748, 60000) % szymanski_vs_satabs.2_multi_75_0
(4342.368841171265, 60000) % double_lock_p1_vs_satabs.2_multi_75_0
(141.79539680480957, 109.86089706420898) % leabasicapproach
(890.103816986084, 60000) % pthread5_vs_satabs.4_multi_60_0
(2891.6165828704834, 60000) % szymanski_vs_satabs.2_multi_35_0
(2240.382432937622, 60000) % double_lock_p3_vs_satabs.3_multi_75_0
(2631.160020828247, 60000) % x0_PENDING_q6_multi_90_0
(60000, 60000) % double_lock_p1_vs_satabs.3
(547.1231937408447, 60000) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(279.03056144714355, 31117.903470993042) % xml30
(891.2203311920166, 60000) % double_lock_p3_vs_satabs.3_multi_25_0
(575.9258270263672, 60000) % pthread5_vs_satabs.4_multi_100_0
(1637.6843452453613, 60000) % Boop_simple_vf_satabs.2_multi_60_0
(152.84967422485352, 27279.229164123535) % pncsacover
(507.62081146240234, 60000) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(1500.8776187896729, 60000) % double_lock_p3_vs_satabs.3_multi_50_0
(149.56092834472656, 144.58608627319336) % stutter__we_abhorr_as__depth_2
(3040.318727493286, 60000) % double_lock_p1_vs_satabs.2_multi_30_0
(171.91314697265625, 19423.929929733276) % stack_cas_p0_vs_satabs.2
(725.5990505218506, 60000) % double_lock_p2_vs_satabs.2_multi_40_0
(4285.559177398682, 60000) % double_lock_p1_vs_satabs.2_multi_50_0
(4809.942722320557, 60000) % double_lock_p1_vs_satabs.2_multi_100_0
(695.8601474761963, 60000) % pthread5_vs_satabs.3_multi_60_0
(145.90716361999512, 114.6388053894043) % unsafe_send__sending_to_non-pid__depth_2
(532.0825576782227, 1248.8150596618652) % joda21
(158.99276733398438, 220.00789642333984) % conditionals_vs_satabs.1
(3266.4332389831543, 60000) % mesh3x2_multi_75_0
(2664.592981338501, 9290.766716003418) % x0_PENDING_q6_multi_35_0
(148.50115776062012, 243.4079647064209) % Boop_simple_vf_satabs.1
(2653.9337635040283, 60000) % double_lock_p3_vs_satabs.3_multi_90_0
(3101.616859436035, 60000) % szymanski_vs_satabs.2_multi_50_0
(179.36325073242188, 579.725980758667) % spin2003_vs_satabs.2
(1480.7581901550293, 60000) % Boop_simple_vf_satabs.2_multi_40_0
(564.0897750854492, 60000) % dekker_vs_satabs.2_multi_60_0
(1918.8055992126465, 60000) % double_lock_p3_vs_satabs.3_multi_100_0
(60000, 11365.975141525269) % lu-fig2_fixed_vs_satabs.3
(541.3925647735596, 60000) % double_lock_p2_vs_satabs.2_multi_25_0
(156.402587890625, 151.04389190673828) % dekker_vs_satabs.1
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(410.4893207550049, 60000) % dekker_vs_satabs.2_multi_40_0
(4141.394853591919, 60000) % double_lock_p1_vs_satabs.3_multi_90_0
(201.42817497253418, 290.0729179382324) % rand_lock_p0_vs_satabs.2
(6220.734119415283, 60000) % math7
(1323.3404159545898, 60000) % Boop_simple_vf_satabs.2_multi_30_0
(775.4287719726562, 60000) % peterson_vs_satabs.2_multi_60_0
(2280.31063079834, 60000) % szymanski_vs_satabs.2_multi_25_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(5010.473728179932, 60000) % double_lock_p1_vs_satabs.2_multi_60_0
(5120.1300621032715, 60000) % Function_Pointer3_vs_satabs.3_multi_75_0
(711.8949890136719, 60000) % pthread5_vs_satabs.3_multi_75_0
(215.31367301940918, 60000) % mesh3x2_multi_60_0
(3113.5425567626953, 60000) % double_lock_p1_vs_satabs.2_multi_40_0
(200.4096508026123, 338.0122184753418) % pthread5_vs_satabs.2
(748.4686374664307, 60000) % double_lock_p2_vs_satabs.2_multi_35_0
(534.3658924102783, 901.6895294189453) % joda18
(394.3524360656738, 1429.962396621704) % rand_lock_p0_vs_satabs.3
(223.069429397583, 60000) % mesh3x2_multi_30_0
(499.44090843200684, 1063.0438327789307) % xml24
(5829.1614055633545, 60000) % Function_Pointer3_vs_satabs.3_multi_50_0
(152.53639221191406, 812.6387596130371) % rand_cas_vs_satabs.1
(489.0153408050537, 60000) % pthread5_vs_satabs.4_multi_25_0
(1478.684663772583, 60000) % Boop_simple_vf_satabs.2_multi_35_0
(60000, 60000) % math4
(428.4095764160156, 242.46764183044434) % joda16
(551.720142364502, 60000) % lu-fig2_fixed_vs_satabs.3_multi_30_0
(536.2908840179443, 60000) % double_lock_p2_vs_satabs.2_multi_30_0
(2003.270149230957, 60000) % szymanski_vs_satabs.2
(545.6418991088867, 60000) % pthread5_vs_satabs.3_multi_40_0
(7639.216661453247, 60000) % Function_Pointer3_vs_satabs.3_multi_90_0
(3408.562660217285, 60000) % double_lock_p1_vs_satabs.3_multi_50_0
(271.81124687194824, 60000) % mesh3x2_multi_90_0
(154.2191505432129, 825.4778385162354) % stack_cas_p0_vs_satabs.1
(60000, 4969.875812530518) % double_lock_p2_vs_satabs.2
(60000, 304.868221282959) % lu-fig2_fixed_vs_satabs.2
(962.4295234680176, 60000) % double_lock_p3_vs_satabs.3_multi_30_0
(360.7523441314697, 60000) % dekker_vs_satabs.2_multi_25_0
(152.93431282043457, 168.01810264587402) % buggy_spaghetti_vf_satabs.1
(618.4511184692383, 60000) % pthread5_vs_satabs.4_multi_35_0
(2985.17107963562, 60000) % x0_PENDING_q6_multi_50_0
(1977.477788925171, 1772.474765777588) % x0_PENDING_q3_buggy
(2563.1651878356934, 60000) % Boop_simple_vf_satabs.2_multi_100_0
(3162.234306335449, 60000) % szymanski_vs_satabs.2_multi_60_0
(700.6049156188965, 2782.0262908935547) % xml26
(658.5016250610352, 60000) % joda20
(2334.110736846924, 60000) % math2
(2829.4639587402344, 60000) % x0_PENDING_q6_multi_100_0
(460.9413146972656, 663.8393402099609) % joda22
(730.2978038787842, 60000) % double_lock_p2_vs_satabs.2_multi_50_0
(1182.2900772094727, 60000) % double_lock_p2_vs_satabs.2_multi_75_0
(460.8805179595947, 60000) % pthread5_vs_satabs.3_multi_30_0
(2765.026569366455, 60000) % double_lock_p1_vs_satabs.2_multi_25_0
(2850.486993789673, 60000) % double_lock_p1_vs_satabs.3_multi_25_0
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(3932.122230529785, 60000) % double_lock_p1_vs_satabs.3_multi_75_0
(192.0628547668457, 10394.028186798096) % geometry15
(178.62772941589355, 319.5488452911377) % geometry12
(2142.0488357543945, 60000) % szymanski_vs_satabs.2_multi_20_0
(386.1100673675537, 60000) % dekker_vs_satabs.2_multi_30_0

}
      
        


==> benchmark-figs/fig-gbfs-comparison-gbfs.tex <==

    \comparisonplot{}{\textsc{FF(\astar, $\mathcal{D}_{\Q}$)}}{
  (1804.0492534637451, 1804.1787147521973) % x0_VERIFIED_q1
(149.21331405639648, 148.56243133544922) % finite_leader__single_leader__depth_2
(60000, 60000) % bingham_h250_attic
(1821.3980197906494, 1802.1655082702637) % x0_FIXED_q6
(1817.2776699066162, 1821.8066692352295) % x0_BUG_REPORT_q3
(133.1174373626709, 132.5392723083496) % parikh__should_already_be_initialized__depth_1
(142.04120635986328, 139.20331001281738) % sieve__single_message_in_filter_mailbox__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(60000, 60000) % basicME
(129.44602966308594, 126.63412094116211) % newrtp
(1818.4962272644043, 1815.9794807434082) % x0_BUG_REPORT_q6
(223.47474098205566, 221.83704376220703) % x0_AA_q1
(1815.3321743011475, 1817.8207874298096) % x0_MORE_INFO_q5
(1826.570987701416, 1838.6406898498535) % x0_PENDING_q1
(1830.2114009857178, 1815.845251083374) % x0_CLOSED_q6
(60000, 60000) % x0_VERIFIED_q8
(60000, 60000) % extendedread-write-smallconsts
(1845.522165298462, 1811.9776248931885) % x0_FIX_AGAIN_q1
(156.4807891845703, 152.42791175842285) % firewall__no_pred_called_with_zero__depth_2
(60000, 60000) % x0_AA_q5
(100, 100) % fms
(100, 100) % rand_cas_vs_satabs.2
(175.47202110290527, 171.26917839050293) % reslockbeh__critical__depth_1
(130.19251823425293, 130.90085983276367) % parikh__should_already_be_initialized__depth_0
(223.34885597229004, 222.60093688964844) % x0_HA_q2
(1816.7338371276855, 1805.5064678192139) % x0_MUST_FIX_q3
(1879.070520401001, 1806.891679763794) % x0_FIXED_q3
(222.86462783813477, 222.95308113098145) % x0_HA_q1
(133.87274742126465, 132.0180892944336) % mesh3x2
(132.13348388671875, 130.92517852783203) % pipe__single_message_in_mailbox__depth_0
(224.2732048034668, 223.9820957183838) % x0_AA_q2
(136.28578186035156, 131.1631202697754) % state_factory__single_message_in_mailbox__depth_0
(134.8893642425537, 134.08732414245605) % state_factory__after_receive_if_no_mail__depth_0
(1818.0859088897705, 1799.8499870300293) % x0_MUST_FIX_q6
(1818.023443222046, 1799.9119758605957) % x0_VERIFIED_q3
(133.29124450683594, 132.03024864196777) % bingham_h25
(1817.2800540924072, 1831.322193145752) % x0_BUG_REPORT_q5
(100, 100) % manufacturing
(1822.5343227386475, 1829.7641277313232) % x0_MUST_FIX_q5
(136.14153861999512, 135.84256172180176) % ring__single_message_in_mailbox__depth_0
(100, 100) % firewall__no_pred_called_with_zero__depth_1
(1816.789150238037, 1798.6233234405518) % x0_MORE_INFO_q1
(226.83095932006836, 223.53076934814453) % x0_AR_q2
(1803.6220073699951, 1818.0880546569824) % x0_PENDING_q3
(603.7640571594238, 595.7775115966797) % sieve__single_message_in_counter_mailbox__depth_2
(60000, 60000) % x0_HA_q5
(807.7495098114014, 800.0030517578125) % pipe__single_message_in_mailbox__depth_1
(224.79510307312012, 224.43461418151855) % x0_HQ_q5
(60000, 60000) % x0_FIX_AGAIN_q8
(131.40487670898438, 127.27642059326172) % multipool
(2056.333303451538, 1816.71142578125) % x0_FIXED_q5
(149.81341361999512, 149.32942390441895) % safe_send__sending_to_non-pid_3__depth_2
(139.05668258666992, 137.42375373840332) % sieve__single_message_in_counter_mailbox__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(138.2284164428711, 137.7730369567871) % sieve__single_message_in_sieve_mailbox__depth_0
(1824.254035949707, 1815.2425289154053) % x0_FIX_AGAIN_q5
(60000, 60000) % x0_MUST_FIX_q8
(145.76268196105957, 139.50872421264648) % peterson
(1831.9971561431885, 1821.57564163208) % x0_FIXED_q1
(181.50997161865234, 170.50433158874512) % bingham_h150
(318.45784187316895, 310.6863498687744) % concdb__single_client_writes__depth_1
(1806.307077407837, 1826.751947402954) % x0_PENDING_q6
(137.97950744628906, 135.03193855285645) % bingham_h50
(1513.8912200927734, 1516.6497230529785) % concdb__single_client_writes__depth_2
(297.34277725219727, 288.485050201416) % sieve__single_message_in_counter_mailbox__depth_1
(1816.478967666626, 1812.7689361572266) % x0_CLOSED_q5
(322.4329948425293, 316.38503074645996) % pipe__single_message_in_mailbox__depth_2
(155.75098991394043, 152.3139476776123) % reslock__critical__depth_1
(1812.1044635772705, 1800.96435546875) % x0_BUG_REPORT_q1
(100, 100) % lamport
(1980.738878250122, 1824.8209953308105) % x0_FIX_AGAIN_q3
(224.58243370056152, 223.64234924316406) % x0_HQ_q1
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(240.91100692749023, 237.05697059631348) % reslockbeh__critical__depth_2
(177.69670486450195, 176.5425205230713) % reslock__critical__depth_2
(1809.342622756958, 1814.0249252319336) % x0_CLOSED_q1
(150.15292167663574, 149.69491958618164) % finite_leader__single_leader__depth_1
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(138.04268836975098, 138.70882987976074) % reslockbeh__critical__depth_0
(225.6019115447998, 224.3514060974121) % x0_AR_q5
(152.56071090698242, 149.50251579284668) % concdb__single_client_writes__depth_0
(1821.3293552398682, 1816.6897296905518) % x0_FIX_AGAIN_q6
(60000, 60000) % x0_FIXED_q8
(149.54566955566406, 147.1860408782959) % safe_send__sending_to_non-pid_3__depth_1
(235.34870147705078, 229.5372486114502) % bingham_h250
(1825.0312805175781, 1812.7377033233643) % x0_MORE_INFO_q6
(1809.8504543304443, 1829.596757888794) % x0_CLOSED_q3
(139.61172103881836, 136.43121719360352) % pingpong
(1807.5296878814697, 1820.8367824554443) % x0_PENDING_q5
(100, 100) % conditionals_vs_satabs.2
(60000, 60000) % x0_BUG_REPORT_q8
(134.91010665893555, 130.10287284851074) % fms_attic
(1809.3171119689941, 1810.0090026855469) % x0_MORE_INFO_q3
(130.7673454284668, 127.30169296264648) % csm
(226.21798515319824, 222.15890884399414) % x0_HQ_q2
(129.00042533874512, 129.85515594482422) % bounded_kanban
(2121.4699745178223, 1802.741527557373) % x0_VERIFIED_q6
(60000, 60000) % extendedread-write
(132.85279273986816, 129.7452449798584) % read-write
(60000, 60000) % x0_CLOSED_q8
(60000, 60000) % x0_MORE_INFO_q8
(12477.835416793823, 12429.530382156372) % ring__single_message_in_mailbox__depth_1
(100, 100) % newdekker
(60000, 60000) % MultiME
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_2
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(138.34071159362793, 134.52577590942383) % reslock__critical__depth_0
(1812.1862411499023, 1808.7773323059082) % x0_VERIFIED_q5
(1860.0575923919678, 1818.0363178253174) % x0_MUST_FIX_q1
(130.13815879821777, 127.7916431427002) % mesh2x2
(60000, 60000) % x0_PENDING_q8
(5379.822731018066, 5412.34278678894) % state_factory__single_message_in_mailbox__depth_1
(225.6755828857422, 222.21088409423828) % x0_AR_q1
(133.40020179748535, 130.74469566345215) % parikh__should_already_be_initialized__depth_2

}{
  (3162.234306335449, 60000) % szymanski_vs_satabs.2_multi_60_0
(215.31367301940918, 60000) % mesh3x2_multi_60_0
(271.81124687194824, 60000) % mesh3x2_multi_90_0
(4746.147632598877, 60000) % szymanski_vs_satabs.2_multi_90_0
(178.67588996887207, 223.1297492980957) % szymanski_vs_satabs.1
(156.402587890625, 186.61022186279297) % dekker_vs_satabs.1
(566.2667751312256, 793.6489582061768) % xml27
(1573.265790939331, 60000) % Boop_simple_vf_satabs.2_multi_50_0
(4248.200178146362, 4571.222543716431) % x0_PENDING_q6_multi_25_0
(618.4511184692383, 60000) % pthread5_vs_satabs.4_multi_35_0
(2664.592981338501, 4347.802400588989) % x0_PENDING_q6_multi_35_0
(360.7523441314697, 43834.73873138428) % dekker_vs_satabs.2_multi_25_0
(554.9468994140625, 60000) % peterson_vs_satabs.2_multi_30_0
(60000, 14314.316272735596) % math3
(60000, 60000) % xml29
(703.7856578826904, 60000) % pthread5_vs_satabs.3_multi_90_0
(178.62772941589355, 279.360294342041) % geometry12
(220.930814743042, 558.0449104309082) % simple_loop5_vs_satabs.2
(60000, 28564.57543373108) % double_lock_p1_vs_satabs.2
(658.5016250610352, 3292.5922870635986) % joda20
(2563.1651878356934, 60000) % Boop_simple_vf_satabs.2_multi_100_0
(890.103816986084, 60000) % pthread5_vs_satabs.4_multi_60_0
(4809.942722320557, 60000) % double_lock_p1_vs_satabs.2_multi_100_0
(253.0996799468994, 262.6664638519287) % math9
(152.53639221191406, 158.97822380065918) % rand_cas_vs_satabs.1
(3031.1763286590576, 60000) % double_lock_p1_vs_satabs.3_multi_30_0
(184.07249450683594, 185.40263175964355) % geometry10
(60000, 60000) % math4
(284.3914031982422, 545.738935470581) % Function_Pointer3_vs_satabs.2
(200.4096508026123, 204.1034698486328) % pthread5_vs_satabs.2
(2850.486993789673, 60000) % double_lock_p1_vs_satabs.3_multi_25_0
(1229.1104793548584, 60000) % Boop_simple_vf_satabs.2_multi_25_0
(60000, 2882.296323776245) % lu-fig2_fixed_vs_satabs.3
(470.92390060424805, 60000) % pthread5_vs_satabs.3_multi_25_0
(394.3524360656738, 747.575044631958) % rand_lock_p0_vs_satabs.3
(386.1100673675537, 60000) % dekker_vs_satabs.2_multi_30_0
(881.7636966705322, 60000) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(3044.1088676452637, 60000) % szymanski_vs_satabs.2_multi_40_0
(644.0744400024414, 60000) % pthread5_vs_satabs.3_multi_50_0
(215.4555320739746, 216.06779098510742) % xml28
(163.56563568115234, 151.91173553466797) % Function_Pointer3_vs_satabs.1
(2891.6165828704834, 60000) % szymanski_vs_satabs.2_multi_35_0
(537.8434658050537, 60000) % pthread5_vs_satabs.3_multi_35_0
(559.9722862243652, 60000) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(514.3628120422363, 60000) % pthread5_vs_satabs.4_multi_30_0
(264.8003101348877, 752.5382041931152) % stack_lock_p0_vs_satabs.2
(3113.5425567626953, 60000) % double_lock_p1_vs_satabs.2_multi_40_0
(730.2978038787842, 60000) % double_lock_p2_vs_satabs.2_multi_50_0
(650.820255279541, 60000) % double_lock_p2_vs_satabs.2_multi_60_0
(758.6166858673096, 60000) % dekker_vs_satabs.2_multi_100_0
(1182.2900772094727, 60000) % double_lock_p2_vs_satabs.2_multi_75_0
(3101.616859436035, 60000) % szymanski_vs_satabs.2_multi_50_0
(679.5964241027832, 3141.5019035339355) % pthread5_vs_satabs.3
(60000, 28571.054458618164) % double_lock_p1_vs_satabs.3
(5010.473728179932, 60000) % double_lock_p1_vs_satabs.2_multi_60_0
(2003.270149230957, 60000) % szymanski_vs_satabs.2
(149.89304542541504, 143.28312873840332) % pncsasemiliv
(5146.281957626343, 23244.02117729187) % Function_Pointer3_vs_satabs.3
(854.4201850891113, 60000) % pthread5_vs_satabs.4_multi_75_0
(2240.382432937622, 60000) % double_lock_p3_vs_satabs.3_multi_75_0
(185.31370162963867, 205.14321327209473) % pthread5_vs_satabs.1
(5419.351816177368, 60000) % Function_Pointer3_vs_satabs.3_multi_60_0
(575.9258270263672, 60000) % pthread5_vs_satabs.4_multi_100_0
(798.863410949707, 60000) % peterson_vs_satabs.2_multi_75_0
(460.8805179595947, 60000) % pthread5_vs_satabs.3_multi_30_0
(171.91314697265625, 183.99453163146973) % stack_cas_p0_vs_satabs.2
(157.84239768981934, 145.61748504638672) % unsafe_send__sending_to_non-pid__depth_0
(2877.739429473877, 60000) % double_lock_p1_vs_satabs.2_multi_35_0
(1500.8776187896729, 60000) % double_lock_p3_vs_satabs.3_multi_50_0
(148.93841743469238, 158.949613571167) % spin2003_vs_satabs.1
(460.9413146972656, 676.6211986541748) % joda22
(397.84908294677734, 60000) % dekker_vs_satabs.2_multi_35_0
(4141.394853591919, 60000) % double_lock_p1_vs_satabs.3_multi_90_0
(152.84967422485352, 337.89896965026855) % pncsacover
(60000, 202.67391204833984) % firewall__no_pred_called_with_zero__depth_0
(701.103925704956, 60000) % peterson_vs_satabs.2_multi_35_0
(548.7747192382812, 17004.525423049927) % peterson_vs_satabs.2
(3932.122230529785, 60000) % double_lock_p1_vs_satabs.3_multi_75_0
(60000, 5675.626754760742) % howait__all_workers_finished_if_wait_over__depth_1
(1977.477788925171, 1991.0669326782227) % x0_PENDING_q3_buggy
(700.6049156188965, 803.5428524017334) % xml26
(541.3925647735596, 60000) % double_lock_p2_vs_satabs.2_multi_25_0
(201.42817497253418, 270.4172134399414) % rand_lock_p0_vs_satabs.2
(976.0990142822266, 60000) % double_lock_p3_vs_satabs.3_multi_35_0
(6789.503574371338, 60000) % double_lock_p1_vs_satabs.3_multi_100_0
(983.3717346191406, 60000) % peterson_vs_satabs.2_multi_100_0
(150.50363540649414, 176.2564182281494) % peterson_vs_satabs.1
(506.3338279724121, 60000) % dekker_vs_satabs.2_multi_50_0
(588.6406898498535, 60000) % pthread5_vs_satabs.4_multi_90_0
(149.43933486938477, 151.29709243774414) % stutter__we_abhorr_as__depth_0
(197.30854034423828, 632.4400901794434) % stack_cas_p0_vs_satabs.3
(60000, 2011.1925601959229) % double_lock_p2_vs_satabs.2
(547.1231937408447, 60000) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(557.6133728027344, 60000) % dekker_vs_satabs.2_multi_75_0
(2985.17107963562, 13260.162115097046) % x0_PENDING_q6_multi_50_0
(2339.001417160034, 60000) % Boop_simple_vf_satabs.2_multi_90_0
(178.11107635498047, 179.23402786254883) % geometry11
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0
(695.8601474761963, 60000) % pthread5_vs_satabs.3_multi_60_0
(211.66586875915527, 208.46939086914062) % xml25
(5269.026041030884, 60000) % mesh3x2_multi_40_0
(182.56092071533203, 60000) % kanban
(775.4287719726562, 60000) % peterson_vs_satabs.2_multi_60_0
(2829.4639587402344, 16341.663122177124) % x0_PENDING_q6_multi_100_0
(1230.9119701385498, 60000) % double_lock_p3_vs_satabs.3_multi_60_0
(410.4893207550049, 60000) % dekker_vs_satabs.2_multi_40_0
(6126.617670059204, 7553.798198699951) % x0_PENDING_q6_multi_30_0
(428.4095764160156, 430.7901859283447) % joda16
(647.7372646331787, 60000) % pthread5_vs_satabs.4_multi_40_0
(152.21929550170898, 149.74093437194824) % stack_lock_p0_vs_satabs.1
(891.2203311920166, 60000) % double_lock_p3_vs_satabs.3_multi_25_0
(1478.684663772583, 60000) % Boop_simple_vf_satabs.2_multi_35_0
(552.1154403686523, 670.6466674804688) % xml23
(507.62081146240234, 56984.78865623474) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(1574.3277072906494, 23371.649503707886) % Boop_simple_vf_satabs.2
(226.3031005859375, 60000) % mesh3x2_multi_50_0
(3408.562660217285, 60000) % double_lock_p1_vs_satabs.3_multi_50_0
(279.03056144714355, 875.7510185241699) % xml30
(5291.07928276062, 60000) % Function_Pointer3_vs_satabs.3_multi_35_0
(60000, 187.99400329589844) % double_lock_p2_vs_satabs.1
(655.3707122802734, 3282.650947570801) % joda19
(3056.938886642456, 60000) % double_lock_p1_vs_satabs.3_multi_35_0
(224.05028343200684, 226.4707088470459) % math1
(489.0153408050537, 59124.90749359131) % pthread5_vs_satabs.4_multi_25_0
(5292.450189590454, 60000) % Function_Pointer3_vs_satabs.3_multi_40_0
(536.2908840179443, 60000) % double_lock_p2_vs_satabs.2_multi_30_0
(622.0743656158447, 60000) % pthread5_vs_satabs.4_multi_50_0
(537.4515056610107, 60000) % peterson_vs_satabs.2_multi_25_0
(145.90716361999512, 147.2489833831787) % unsafe_send__sending_to_non-pid__depth_2
(564.0897750854492, 60000) % dekker_vs_satabs.2_multi_60_0
(962.4295234680176, 60000) % double_lock_p3_vs_satabs.3_multi_30_0
(4514.991283416748, 60000) % szymanski_vs_satabs.2_multi_75_0
(2345.310688018799, 60000) % szymanski_vs_satabs.2_multi_30_0
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(149.41024780273438, 150.7725715637207) % rand_lock_p0_vs_satabs.1
(2653.9337635040283, 60000) % double_lock_p3_vs_satabs.3_multi_90_0
(60000, 192.0452117919922) % howait__all_workers_finished_if_wait_over__depth_0
(4342.368841171265, 60000) % double_lock_p1_vs_satabs.2_multi_75_0
(725.5990505218506, 60000) % double_lock_p2_vs_satabs.2_multi_40_0
(5829.1614055633545, 60000) % Function_Pointer3_vs_satabs.3_multi_50_0
(179.36325073242188, 264.33277130126953) % spin2003_vs_satabs.2
(718.3108329772949, 60000) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(687.391996383667, 3111.0286712646484) % pthread5_vs_satabs.4
(60000, 21130.94663619995) % howait__all_workers_finished_if_wait_over__depth_2
(149.3523120880127, 147.2933292388916) % simple_loop5_vs_satabs.1
(60000, 2376.006603240967) % finite_leader__single_leader__depth_0
(712.8119468688965, 60000) % peterson_vs_satabs.2_multi_50_0
(1640.4783725738525, 60000) % double_lock_p2_vs_satabs.2_multi_90_0
(203.01342010498047, 253.464937210083) % geometry13
(5927.573204040527, 60000) % szymanski_vs_satabs.2_multi_100_0
(2280.31063079834, 60000) % szymanski_vs_satabs.2_multi_25_0
(147.44949340820312, 144.46759223937988) % lu-fig2_fixed_vs_satabs.1
(253.36146354675293, 60000) % mesh3x2_multi_100_0
(1323.3404159545898, 60000) % Boop_simple_vf_satabs.2_multi_30_0
(5120.1300621032715, 60000) % Function_Pointer3_vs_satabs.3_multi_75_0
(608.844518661499, 60000) % peterson_vs_satabs.2_multi_40_0
(3012.4709606170654, 60000) % double_lock_p1_vs_satabs.3_multi_40_0
(141.79539680480957, 141.8602466583252) % leabasicapproach
(1918.8055992126465, 60000) % double_lock_p3_vs_satabs.3_multi_100_0
(146.87538146972656, 146.43502235412598) % unsafe_send__sending_to_non-pid__depth_1
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(274.11866188049316, 651.5166759490967) % math8
(534.3658924102783, 920.4444885253906) % joda18
(5155.185699462891, 60000) % Function_Pointer3_vs_satabs.3_multi_30_0
(2334.110736846924, 5725.072145462036) % math2
(1325.1581192016602, 1331.1874866485596) % math5
(1994.1225051879883, 60000) % Boop_simple_vf_satabs.2_multi_75_0
(171.6766357421875, 175.99725723266602) % geometry14
(182.4057102203369, 219.93637084960938) % constants_vf_satabs.2
(6220.734119415283, 10595.515727996826) % math7
(545.6418991088867, 60000) % pthread5_vs_satabs.3_multi_40_0
(706.0036659240723, 3472.456455230713) % joda17
(4808.061838150024, 60000) % Function_Pointer3_vs_satabs.3_multi_25_0
(1480.7581901550293, 60000) % Boop_simple_vf_satabs.2_multi_40_0
(223.069429397583, 60000) % mesh3x2_multi_30_0
(60000, 483.7524890899658) % double_lock_p3_vs_satabs.2
(499.44090843200684, 505.2070617675781) % xml24
(1370.105266571045, 60000) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(60000, 179.7318458557129) % safe_send__sending_to_non-pid__depth_0
(259.9143981933594, 289.18957710266113) % math6
(2142.0488357543945, 60000) % szymanski_vs_satabs.2_multi_20_0
(1000.3674030303955, 60000) % peterson_vs_satabs.2_multi_90_0
(696.0370540618896, 60000) % dekker_vs_satabs.2_multi_90_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(7639.216661453247, 60000) % Function_Pointer3_vs_satabs.3_multi_90_0
(60000, 4904.6149253845215) % double_lock_p3_vs_satabs.3
(154.1428565979004, 156.84223175048828) % double_lock_p3_vs_satabs.1
(149.56092834472656, 158.4033966064453) % stutter__we_abhorr_as__depth_2
(152.93431282043457, 154.0365219116211) % buggy_spaghetti_vf_satabs.1
(151.08275413513184, 158.97870063781738) % stutter__we_abhorr_as__depth_1
(4285.559177398682, 60000) % double_lock_p1_vs_satabs.2_multi_50_0
(532.0825576782227, 1671.0810661315918) % joda21
(144.72603797912598, 142.78006553649902) % constants_vf_satabs.1
(158.99276733398438, 147.1693515777588) % conditionals_vs_satabs.1
(2631.160020828247, 14598.231315612793) % x0_PENDING_q6_multi_90_0
(1637.6843452453613, 60000) % Boop_simple_vf_satabs.2_multi_60_0
(60000, 207.5202465057373) % lu-fig2_fixed_vs_satabs.2
(2873.0289936065674, 6396.071195602417) % x0_PENDING_q6_multi_40_0
(3266.4332389831543, 60000) % mesh3x2_multi_75_0
(1367.2418594360352, 60000) % double_lock_p3_vs_satabs.3_multi_40_0
(711.8949890136719, 60000) % pthread5_vs_satabs.3_multi_75_0
(60000, 186.4156723022461) % double_lock_p1_vs_satabs.1
(748.4686374664307, 60000) % double_lock_p2_vs_satabs.2_multi_35_0
(3643.1784629821777, 60000) % double_lock_p1_vs_satabs.3_multi_60_0
(3598.0193614959717, 30051.4075756073) % x0_PENDING_q6_multi_60_0
(856.9645881652832, 60000) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(192.0628547668457, 229.34222221374512) % geometry15
(148.50115776062012, 143.89896392822266) % Boop_simple_vf_satabs.1
(613.7855052947998, 60000) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(206.14361763000488, 270.1399326324463) % buggy_spaghetti_vf_satabs.2
(2742.656946182251, 60000) % double_lock_p1_vs_satabs.2_multi_20_0
(3040.318727493286, 60000) % double_lock_p1_vs_satabs.2_multi_30_0
(2765.026569366455, 60000) % double_lock_p1_vs_satabs.2_multi_25_0
(154.2191505432129, 152.46915817260742) % stack_cas_p0_vs_satabs.1
(365.8137321472168, 3478.2400131225586) % dekker_vs_satabs.2
(2726.748466491699, 15948.113918304443) % x0_PENDING_q6_multi_75_0
(1316.1406517028809, 60000) % pthread5_vs_satabs.3_multi_100_0
(551.720142364502, 60000) % lu-fig2_fixed_vs_satabs.3_multi_30_0

}
      
        

==> benchmark-figs/fig-gbfs-comparison-icover.tex <==

    \comparisonplot{}{\textsc{ICover}}{
  (136.14153861999512, 254.2862892150879) % ring__single_message_in_mailbox__depth_0
(60000, 60000) % x0_CLOSED_q8
(224.58243370056152, 755.1829814910889) % x0_HQ_q1
(149.54566955566406, 301.15723609924316) % safe_send__sending_to_non-pid_3__depth_1
(155.75098991394043, 324.1121768951416) % reslock__critical__depth_1
(130.19251823425293, 233.48355293273926) % parikh__should_already_be_initialized__depth_0
(1818.023443222046, 8180.432081222534) % x0_VERIFIED_q3
(60000, 60000) % x0_VERIFIED_q8
(2056.333303451538, 8163.432598114014) % x0_FIXED_q5
(100, 216.5985107421875) % fms
(60000, 60000) % x0_MUST_FIX_q8
(132.85279273986816, 215.62457084655762) % read-write
(1826.570987701416, 8172.240257263184) % x0_PENDING_q1
(1830.2114009857178, 8193.44162940979) % x0_CLOSED_q6
(142.04120635986328, 265.78521728515625) % sieve__single_message_in_filter_mailbox__depth_0
(224.79510307312012, 758.3262920379639) % x0_HQ_q5
(1809.3171119689941, 8177.232503890991) % x0_MORE_INFO_q3
(175.47202110290527, 565.6871795654297) % reslockbeh__critical__depth_1
(1821.3293552398682, 8145.7839012146) % x0_FIX_AGAIN_q6
(223.34885597229004, 755.295991897583) % x0_HA_q2
(60000, 244.56381797790527) % extendedread-write
(5379.822731018066, 54796.714782714844) % state_factory__single_message_in_mailbox__depth_1
(1803.6220073699951, 8161.330223083496) % x0_PENDING_q3
(100, 201.66444778442383) % manufacturing
(1818.0859088897705, 8158.336400985718) % x0_MUST_FIX_q6
(152.56071090698242, 315.9680366516113) % concdb__single_client_writes__depth_0
(60000, 60000) % x0_FIX_AGAIN_q8
(60000, 217.329740524292) % basicME
(138.2284164428711, 264.024019241333) % sieve__single_message_in_sieve_mailbox__depth_0
(60000, 60000) % x0_BUG_REPORT_q8
(1817.2776699066162, 8163.066387176514) % x0_BUG_REPORT_q3
(60000, 29544.337511062622) % x0_AA_q5
(224.2732048034668, 758.4331035614014) % x0_AA_q2
(2121.4699745178223, 8128.342628479004) % x0_VERIFIED_q6
(139.05668258666992, 264.45984840393066) % sieve__single_message_in_counter_mailbox__depth_0
(297.34277725219727, 793.0560111999512) % sieve__single_message_in_counter_mailbox__depth_1
(322.4329948425293, 868.7422275543213) % pipe__single_message_in_mailbox__depth_2
(134.91010665893555, 225.62384605407715) % fms_attic
(225.6755828857422, 754.8255920410156) % x0_AR_q1
(100, 236.66691780090332) % firewall__no_pred_called_with_zero__depth_1
(1804.0492534637451, 8137.234926223755) % x0_VERIFIED_q1
(1815.3321743011475, 8205.559968948364) % x0_MORE_INFO_q5
(222.86462783813477, 757.2979927062988) % x0_HA_q1
(1806.307077407837, 8159.375190734863) % x0_PENDING_q6
(807.7495098114014, 2534.058094024658) % pipe__single_message_in_mailbox__depth_1
(139.61172103881836, 223.4334945678711) % pingpong
(60000, 60000) % x0_FIXED_q8
(131.40487670898438, 214.7221565246582) % multipool
(133.87274742126465, 242.96951293945312) % mesh3x2
(1817.2800540924072, 8164.507865905762) % x0_BUG_REPORT_q5
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(100, 216.34459495544434) % conditionals_vs_satabs.2
(225.6019115447998, 757.1392059326172) % x0_AR_q5
(138.04268836975098, 265.3827667236328) % reslockbeh__critical__depth_0
(133.40020179748535, 237.95747756958008) % parikh__should_already_be_initialized__depth_2
(137.97950744628906, 259.77015495300293) % bingham_h50
(149.81341361999512, 300.86326599121094) % safe_send__sending_to_non-pid_3__depth_2
(1809.8504543304443, 8180.593013763428) % x0_CLOSED_q3
(1980.738878250122, 8179.843425750732) % x0_FIX_AGAIN_q3
(60000, 9978.428602218628) % safe_send__sending_to_non-pid_4__depth_1
(12477.835416793823, 38110.53419113159) % ring__single_message_in_mailbox__depth_1
(60000, 49078.28950881958) % safe_send__sending_to_non-pid_2__depth_2
(603.7640571594238, 2304.3980598449707) % sieve__single_message_in_counter_mailbox__depth_2
(60000, 32385.98322868347) % safe_send__sending_to_non-pid_1__depth_2
(149.21331405639648, 306.9620132446289) % finite_leader__single_leader__depth_2
(156.4807891845703, 1568.0911540985107) % firewall__no_pred_called_with_zero__depth_2
(1816.7338371276855, 8163.106203079224) % x0_MUST_FIX_q3
(226.21798515319824, 758.0850124359131) % x0_HQ_q2
(1812.1862411499023, 8151.095628738403) % x0_VERIFIED_q5
(60000, 60000) % x0_HA_q5
(1816.478967666626, 8171.160697937012) % x0_CLOSED_q5
(1860.0575923919678, 8159.384965896606) % x0_MUST_FIX_q1
(1821.3980197906494, 8169.425964355469) % x0_FIXED_q6
(1831.9971561431885, 8177.30975151062) % x0_FIXED_q1
(235.34870147705078, 519.418478012085) % bingham_h250
(240.91100692749023, 1512.7818584442139) % reslockbeh__critical__depth_2
(60000, 60000) % bingham_h250_attic
(136.28578186035156, 240.98753929138184) % state_factory__single_message_in_mailbox__depth_0
(129.00042533874512, 220.2293872833252) % bounded_kanban
(1818.4962272644043, 8165.840625762939) % x0_BUG_REPORT_q6
(223.47474098205566, 758.0051422119141) % x0_AA_q1
(226.83095932006836, 765.3391361236572) % x0_AR_q2
(100, 226.99356079101562) % lamport
(60000, 228.99270057678223) % MultiME
(60000, 60000) % x0_PENDING_q8
(1816.789150238037, 8164.599657058716) % x0_MORE_INFO_q1
(1812.1044635772705, 8165.440559387207) % x0_BUG_REPORT_q1
(133.29124450683594, 233.3061695098877) % bingham_h25
(60000, 247.30706214904785) % extendedread-write-smallconsts
(60000, 32101.74512863159) % safe_send__sending_to_non-pid_1__depth_1
(100, 207.90696144104004) % rand_cas_vs_satabs.2
(129.44602966308594, 214.49947357177734) % newrtp
(1807.5296878814697, 8209.81764793396) % x0_PENDING_q5
(60000, 49402.95052528381) % safe_send__sending_to_non-pid_2__depth_1
(145.76268196105957, 246.68288230895996) % peterson
(1809.342622756958, 8141.818284988403) % x0_CLOSED_q1
(1513.8912200927734, 5574.7389793396) % concdb__single_client_writes__depth_2
(177.69670486450195, 416.1651134490967) % reslock__critical__depth_2
(181.50997161865234, 373.4853267669678) % bingham_h150
(1845.522165298462, 8143.151760101318) % x0_FIX_AGAIN_q1
(150.15292167663574, 306.6978454589844) % finite_leader__single_leader__depth_1
(134.8893642425537, 241.6074275970459) % state_factory__after_receive_if_no_mail__depth_0
(60000, 10042.489767074585) % safe_send__sending_to_non-pid_4__depth_2
(1822.5343227386475, 8166.75591468811) % x0_MUST_FIX_q5
(138.34071159362793, 256.2258243560791) % reslock__critical__depth_0
(100, 234.88974571228027) % newdekker
(318.45784187316895, 824.2371082305908) % concdb__single_client_writes__depth_1
(133.1174373626709, 238.71374130249023) % parikh__should_already_be_initialized__depth_1
(130.13815879821777, 227.03027725219727) % mesh2x2
(130.7673454284668, 219.31815147399902) % csm
(132.13348388671875, 232.08022117614746) % pipe__single_message_in_mailbox__depth_0
(1879.070520401001, 8148.245096206665) % x0_FIXED_q3
(1824.254035949707, 8178.425312042236) % x0_FIX_AGAIN_q5
(1825.0312805175781, 8144.793272018433) % x0_MORE_INFO_q6
(60000, 60000) % x0_MORE_INFO_q8

}{
  (182.4057102203369, 8045.522928237915) % constants_vf_satabs.2
(60000, 60000) % double_lock_p3_vs_satabs.3
(171.91314697265625, 21062.32237815857) % stack_cas_p0_vs_satabs.2
(60000, 60000) % safe_send__sending_to_non-pid__depth_0
(60000, 60000) % double_lock_p1_vs_satabs.3
(148.93841743469238, 595.2436923980713) % spin2003_vs_satabs.1
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(1574.3277072906494, 60000) % Boop_simple_vf_satabs.2
(206.14361763000488, 13169.08049583435) % buggy_spaghetti_vf_satabs.2
(548.7747192382812, 60000) % peterson_vs_satabs.2
(197.30854034423828, 60000) % stack_cas_p0_vs_satabs.3
(60000, 30282.941579818726) % double_lock_p2_vs_satabs.1
(220.930814743042, 60000) % simple_loop5_vs_satabs.2
(150.50363540649414, 929.4147491455078) % peterson_vs_satabs.1
(1977.477788925171, 60000) % x0_PENDING_q3_buggy
(152.53639221191406, 1404.55961227417) % rand_cas_vs_satabs.1
(201.42817497253418, 25678.29918861389) % rand_lock_p0_vs_satabs.2
(152.93431282043457, 745.6326484680176) % buggy_spaghetti_vf_satabs.1
(149.3523120880127, 647.8755474090576) % simple_loop5_vs_satabs.1
(60000, 30337.69202232361) % double_lock_p1_vs_satabs.1
(2003.270149230957, 60000) % szymanski_vs_satabs.2
(185.31370162963867, 60000) % pthread5_vs_satabs.1
(60000, 60000) % double_lock_p2_vs_satabs.2
(149.89304542541504, 1087.1257781982422) % pncsasemiliv
(157.84239768981934, 492.30051040649414) % unsafe_send__sending_to_non-pid__depth_0
(154.1428565979004, 2566.183090209961) % double_lock_p3_vs_satabs.1
(179.36325073242188, 19696.940422058105) % spin2003_vs_satabs.2
(158.99276733398438, 1538.0768775939941) % conditionals_vs_satabs.1
(156.402587890625, 1935.2083206176758) % dekker_vs_satabs.1
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(178.67588996887207, 9383.805751800537) % szymanski_vs_satabs.1
(141.79539680480957, 236.94229125976562) % leabasicapproach
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(163.56563568115234, 816.9183731079102) % Function_Pointer3_vs_satabs.1
(200.4096508026123, 60000) % pthread5_vs_satabs.2
(687.391996383667, 60000) % pthread5_vs_satabs.4
(60000, 60000) % double_lock_p3_vs_satabs.2
(365.8137321472168, 60000) % dekker_vs_satabs.2
(264.8003101348877, 60000) % stack_lock_p0_vs_satabs.2
(284.3914031982422, 60000) % Function_Pointer3_vs_satabs.2
(60000, 60000) % firewall__no_pred_called_with_zero__depth_0
(144.72603797912598, 267.57359504699707) % constants_vf_satabs.1
(152.21929550170898, 1706.1166763305664) % stack_lock_p0_vs_satabs.1
(152.84967422485352, 19534.071445465088) % pncsacover
(149.41024780273438, 548.0978488922119) % rand_lock_p0_vs_satabs.1
(147.44949340820312, 874.8691082000732) % lu-fig2_fixed_vs_satabs.1
(394.3524360656738, 60000) % rand_lock_p0_vs_satabs.3
(60000, 60000) % double_lock_p1_vs_satabs.2
(149.56092834472656, 4486.783027648926) % stutter__we_abhorr_as__depth_2
(146.87538146972656, 488.8756275177002) % unsafe_send__sending_to_non-pid__depth_1
(679.5964241027832, 60000) % pthread5_vs_satabs.3
(182.56092071533203, 206.9253921508789) % kanban
(60000, 23186.41424179077) % lu-fig2_fixed_vs_satabs.2
(60000, 60000) % lu-fig2_fixed_vs_satabs.3
(148.50115776062012, 421.64134979248047) % Boop_simple_vf_satabs.1
(5146.281957626343, 60000) % Function_Pointer3_vs_satabs.3
(149.43933486938477, 1938.1506443023682) % stutter__we_abhorr_as__depth_0
(145.90716361999512, 487.54048347473145) % unsafe_send__sending_to_non-pid__depth_2
(60000, 60000) % finite_leader__single_leader__depth_0
(154.2191505432129, 2705.2204608917236) % stack_cas_p0_vs_satabs.1
(151.08275413513184, 4441.480398178101) % stutter__we_abhorr_as__depth_1

}
      
        

==> benchmark-figs/fig-gbfs-comparison-lola.tex <==

    \comparisonplot{}{\textsc{LoLA}}{
  (318.45784187316895, 60000) % concdb__single_client_writes__depth_1
(60000, 210.20889282226562) % safe_send__sending_to_non-pid_4__depth_2
(1830.2114009857178, 60000) % x0_CLOSED_q6
(1803.6220073699951, 4824.250936508179) % x0_PENDING_q3
(1822.5343227386475, 60000) % x0_MUST_FIX_q5
(134.8893642425537, 1554.1882514953613) % state_factory__after_receive_if_no_mail__depth_0
(60000, 210.47234535217285) % safe_send__sending_to_non-pid_1__depth_1
(133.87274742126465, 60000) % mesh3x2
(136.14153861999512, 60000) % ring__single_message_in_mailbox__depth_0
(100, 100) % rand_cas_vs_satabs.2
(1809.3171119689941, 60000) % x0_MORE_INFO_q3
(2121.4699745178223, 4847.024440765381) % x0_VERIFIED_q6
(1817.2776699066162, 60000) % x0_BUG_REPORT_q3
(100, 60000) % firewall__no_pred_called_with_zero__depth_1
(142.04120635986328, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(181.50997161865234, 100) % bingham_h150
(225.6019115447998, 60000) % x0_AR_q5
(60000, 60000) % extendedread-write
(223.47474098205566, 380.2533149719238) % x0_AA_q1
(224.2732048034668, 60000) % x0_AA_q2
(60000, 60000) % x0_VERIFIED_q8
(12477.835416793823, 60000) % ring__single_message_in_mailbox__depth_1
(137.97950744628906, 100) % bingham_h50
(224.58243370056152, 60000) % x0_HQ_q1
(603.7640571594238, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(152.56071090698242, 60000) % concdb__single_client_writes__depth_0
(60000, 100) % MultiME
(1825.0312805175781, 60000) % x0_MORE_INFO_q6
(2056.333303451538, 60000) % x0_FIXED_q5
(1816.478967666626, 60000) % x0_CLOSED_q5
(226.21798515319824, 60000) % x0_HQ_q2
(225.6755828857422, 377.95519828796387) % x0_AR_q1
(175.47202110290527, 60000) % reslockbeh__critical__depth_1
(60000, 60000) % x0_FIXED_q8
(1817.2800540924072, 60000) % x0_BUG_REPORT_q5
(297.34277725219727, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(60000, 210.27350425720215) % safe_send__sending_to_non-pid_4__depth_1
(1860.0575923919678, 60000) % x0_MUST_FIX_q1
(100, 100) % fms
(129.00042533874512, 100) % bounded_kanban
(1821.3293552398682, 4842.8332805633545) % x0_FIX_AGAIN_q6
(139.61172103881836, 100) % pingpong
(235.34870147705078, 165.51756858825684) % bingham_h250
(1879.070520401001, 60000) % x0_FIXED_q3
(1513.8912200927734, 60000) % concdb__single_client_writes__depth_2
(1845.522165298462, 4843.392133712769) % x0_FIX_AGAIN_q1
(133.29124450683594, 100) % bingham_h25
(1804.0492534637451, 4846.929550170898) % x0_VERIFIED_q1
(240.91100692749023, 60000) % reslockbeh__critical__depth_2
(60000, 60000) % x0_AA_q5
(1809.8504543304443, 60000) % x0_CLOSED_q3
(1826.570987701416, 4852.231979370117) % x0_PENDING_q1
(132.85279273986816, 100) % read-write
(145.76268196105957, 100) % peterson
(60000, 60000) % x0_MORE_INFO_q8
(138.34071159362793, 60000) % reslock__critical__depth_0
(131.40487670898438, 100) % multipool
(1980.738878250122, 4831.235885620117) % x0_FIX_AGAIN_q3
(133.40020179748535, 100) % parikh__should_already_be_initialized__depth_2
(139.05668258666992, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(130.13815879821777, 60000) % mesh2x2
(223.34885597229004, 60000) % x0_HA_q2
(60000, 60000) % extendedread-write-smallconsts
(60000, 60000) % x0_FIX_AGAIN_q8
(60000, 211.5623950958252) % safe_send__sending_to_non-pid_1__depth_2
(60000, 60000) % x0_PENDING_q8
(177.69670486450195, 60000) % reslock__critical__depth_2
(1806.307077407837, 4853.368043899536) % x0_PENDING_q6
(1815.3321743011475, 60000) % x0_MORE_INFO_q5
(5379.822731018066, 60000) % state_factory__single_message_in_mailbox__depth_1
(60000, 208.90235900878906) % safe_send__sending_to_non-pid_2__depth_1
(224.79510307312012, 60000) % x0_HQ_q5
(136.28578186035156, 1546.2312698364258) % state_factory__single_message_in_mailbox__depth_0
(226.83095932006836, 378.5851001739502) % x0_AR_q2
(60000, 100) % basicME
(60000, 60000) % x0_MUST_FIX_q8
(138.04268836975098, 60000) % reslockbeh__critical__depth_0
(149.21331405639648, 1110.6977462768555) % finite_leader__single_leader__depth_2
(1818.023443222046, 4846.081018447876) % x0_VERIFIED_q3
(1816.789150238037, 60000) % x0_MORE_INFO_q1
(1812.1862411499023, 4861.294746398926) % x0_VERIFIED_q5
(129.44602966308594, 100) % newrtp
(60000, 60000) % x0_CLOSED_q8
(1821.3980197906494, 60000) % x0_FIXED_q6
(60000, 60000) % x0_BUG_REPORT_q8
(1812.1044635772705, 60000) % x0_BUG_REPORT_q1
(134.91010665893555, 60000) % fms_attic
(100, 100) % lamport
(1824.254035949707, 4858.568906784058) % x0_FIX_AGAIN_q5
(133.1174373626709, 100) % parikh__should_already_be_initialized__depth_1
(60000, 60000) % bingham_h250_attic
(149.81341361999512, 209.63144302368164) % safe_send__sending_to_non-pid_3__depth_2
(1818.0859088897705, 60000) % x0_MUST_FIX_q6
(132.13348388671875, 60000) % pipe__single_message_in_mailbox__depth_0
(60000, 60000) % x0_HA_q5
(100, 100) % manufacturing
(60000, 209.3067169189453) % safe_send__sending_to_non-pid_2__depth_2
(100, 100.95643997192383) % conditionals_vs_satabs.2
(130.19251823425293, 100) % parikh__should_already_be_initialized__depth_0
(322.4329948425293, 60000) % pipe__single_message_in_mailbox__depth_2
(149.54566955566406, 213.0138874053955) % safe_send__sending_to_non-pid_3__depth_1
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(130.7673454284668, 60000) % csm
(1807.5296878814697, 5051.530599594116) % x0_PENDING_q5
(1818.4962272644043, 60000) % x0_BUG_REPORT_q6
(150.15292167663574, 1112.0853424072266) % finite_leader__single_leader__depth_1
(807.7495098114014, 60000) % pipe__single_message_in_mailbox__depth_1
(1831.9971561431885, 60000) % x0_FIXED_q1
(222.86462783813477, 60000) % x0_HA_q1
(1816.7338371276855, 60000) % x0_MUST_FIX_q3
(1809.342622756958, 60000) % x0_CLOSED_q1
(155.75098991394043, 60000) % reslock__critical__depth_1
(100, 100) % newdekker
(138.2284164428711, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(156.4807891845703, 60000) % firewall__no_pred_called_with_zero__depth_2

}{
  (3012.4709606170654, 60000) % double_lock_p1_vs_satabs.3_multi_40_0
(184.07249450683594, 60000) % geometry10
(410.4893207550049, 60000) % dekker_vs_satabs.2_multi_40_0
(60000, 323.8065242767334) % double_lock_p3_vs_satabs.3
(178.67588996887207, 60000) % szymanski_vs_satabs.1
(3408.562660217285, 60000) % double_lock_p1_vs_satabs.3_multi_50_0
(141.79539680480957, 211.03668212890625) % leabasicapproach
(365.8137321472168, 100) % dekker_vs_satabs.2
(564.0897750854492, 60000) % dekker_vs_satabs.2_multi_60_0
(203.01342010498047, 60000) % geometry13
(470.92390060424805, 60000) % pthread5_vs_satabs.3_multi_25_0
(499.44090843200684, 60000) % xml24
(537.8434658050537, 60000) % pthread5_vs_satabs.3_multi_35_0
(775.4287719726562, 60000) % peterson_vs_satabs.2_multi_60_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3
(748.4686374664307, 60000) % double_lock_p2_vs_satabs.2_multi_35_0
(152.84967422485352, 60000) % pncsacover
(223.069429397583, 60000) % mesh3x2_multi_30_0
(259.9143981933594, 60000) % math6
(60000, 9849.011659622192) % xml29
(460.9413146972656, 804.9783706665039) % joda22
(4141.394853591919, 60000) % double_lock_p1_vs_satabs.3_multi_90_0
(7639.216661453247, 60000) % Function_Pointer3_vs_satabs.3_multi_90_0
(2891.6165828704834, 60000) % szymanski_vs_satabs.2_multi_35_0
(537.4515056610107, 60000) % peterson_vs_satabs.2_multi_25_0
(2334.110736846924, 13707.796096801758) % math2
(148.50115776062012, 100) % Boop_simple_vf_satabs.1
(650.820255279541, 60000) % double_lock_p2_vs_satabs.2_multi_60_0
(695.8601474761963, 60000) % pthread5_vs_satabs.3_multi_60_0
(211.66586875915527, 170.5007553100586) % xml25
(284.3914031982422, 292.0420169830322) % Function_Pointer3_vs_satabs.2
(711.8949890136719, 60000) % pthread5_vs_satabs.3_multi_75_0
(146.87538146972656, 100) % unsafe_send__sending_to_non-pid__depth_1
(730.2978038787842, 60000) % double_lock_p2_vs_satabs.2_multi_50_0
(201.42817497253418, 100) % rand_lock_p0_vs_satabs.2
(206.14361763000488, 346.0559844970703) % buggy_spaghetti_vf_satabs.2
(2829.4639587402344, 60000) % x0_PENDING_q6_multi_100_0
(1500.8776187896729, 60000) % double_lock_p3_vs_satabs.3_multi_50_0
(158.99276733398438, 100) % conditionals_vs_satabs.1
(5146.281957626343, 60000) % Function_Pointer3_vs_satabs.3
(712.8119468688965, 60000) % peterson_vs_satabs.2_multi_50_0
(758.6166858673096, 60000) % dekker_vs_satabs.2_multi_100_0
(2653.9337635040283, 60000) % double_lock_p3_vs_satabs.3_multi_90_0
(178.62772941589355, 60000) % geometry12
(360.7523441314697, 60000) % dekker_vs_satabs.2_multi_25_0
(559.9722862243652, 60000) % lu-fig2_fixed_vs_satabs.3_multi_35_0
(3040.318727493286, 60000) % double_lock_p1_vs_satabs.2_multi_30_0
(148.93841743469238, 60000) % spin2003_vs_satabs.1
(197.30854034423828, 60000) % stack_cas_p0_vs_satabs.3
(1994.1225051879883, 60000) % Boop_simple_vf_satabs.2_multi_75_0
(60000, 100) % lu-fig2_fixed_vs_satabs.2
(1370.105266571045, 60000) % pipe__single_message_in_mailbox__depth_1_multi_50_0
(60000, 60000) % firewall__no_pred_called_with_zero__depth_0
(60000, 60000) % lu-fig2_fixed_vs_satabs.3_multi_90_0
(644.0744400024414, 60000) % pthread5_vs_satabs.3_multi_50_0
(2240.382432937622, 60000) % double_lock_p3_vs_satabs.3_multi_75_0
(658.5016250610352, 60000) % joda20
(545.6418991088867, 60000) % pthread5_vs_satabs.3_multi_40_0
(489.0153408050537, 60000) % pthread5_vs_satabs.4_multi_25_0
(2850.486993789673, 60000) % double_lock_p1_vs_satabs.3_multi_25_0
(679.5964241027832, 100) % pthread5_vs_satabs.3
(1182.2900772094727, 60000) % double_lock_p2_vs_satabs.2_multi_75_0
(613.7855052947998, 60000) % lu-fig2_fixed_vs_satabs.3_multi_75_0
(1640.4783725738525, 60000) % double_lock_p2_vs_satabs.2_multi_90_0
(548.7747192382812, 244.40646171569824) % peterson_vs_satabs.2
(891.2203311920166, 60000) % double_lock_p3_vs_satabs.3_multi_25_0
(60000, 60000) % double_lock_p2_vs_satabs.1
(696.0370540618896, 60000) % dekker_vs_satabs.2_multi_90_0
(700.6049156188965, 60000) % xml26
(4809.942722320557, 60000) % double_lock_p1_vs_satabs.2_multi_100_0
(5120.1300621032715, 60000) % Function_Pointer3_vs_satabs.3_multi_75_0
(3598.0193614959717, 60000) % x0_PENDING_q6_multi_60_0
(264.8003101348877, 60000) % stack_lock_p0_vs_satabs.2
(2873.0289936065674, 60000) % x0_PENDING_q6_multi_40_0
(60000, 42981.95958137512) % howait__all_workers_finished_if_wait_over__depth_2
(4808.061838150024, 60000) % Function_Pointer3_vs_satabs.3_multi_25_0
(706.0036659240723, 780.0400257110596) % joda17
(460.8805179595947, 60000) % pthread5_vs_satabs.3_multi_30_0
(171.6766357421875, 60000) % geometry14
(2142.0488357543945, 60000) % szymanski_vs_satabs.2_multi_20_0
(588.6406898498535, 60000) % pthread5_vs_satabs.4_multi_90_0
(60000, 100) % safe_send__sending_to_non-pid__depth_0
(5927.573204040527, 60000) % szymanski_vs_satabs.2_multi_100_0
(547.1231937408447, 60000) % lu-fig2_fixed_vs_satabs.3_multi_40_0
(655.3707122802734, 60000) % joda19
(60000, 100) % double_lock_p3_vs_satabs.2
(2765.026569366455, 60000) % double_lock_p1_vs_satabs.2_multi_25_0
(182.56092071533203, 60000) % kanban
(60000, 60000) % math4
(279.03056144714355, 60000) % xml30
(60000, 60000) % double_lock_p1_vs_satabs.2_multi_90_0
(4514.991283416748, 60000) % szymanski_vs_satabs.2_multi_75_0
(274.11866188049316, 60000) % math8
(3056.938886642456, 60000) % double_lock_p1_vs_satabs.3_multi_35_0
(1480.7581901550293, 60000) % Boop_simple_vf_satabs.2_multi_40_0
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(60000, 100) % double_lock_p2_vs_satabs.2
(428.4095764160156, 60000) % joda16
(647.7372646331787, 60000) % pthread5_vs_satabs.4_multi_40_0
(983.3717346191406, 60000) % peterson_vs_satabs.2_multi_100_0
(149.43933486938477, 100) % stutter__we_abhorr_as__depth_0
(149.89304542541504, 100) % pncsasemiliv
(2742.656946182251, 60000) % double_lock_p1_vs_satabs.2_multi_20_0
(2563.1651878356934, 60000) % Boop_simple_vf_satabs.2_multi_100_0
(145.90716361999512, 100) % unsafe_send__sending_to_non-pid__depth_2
(215.31367301940918, 60000) % mesh3x2_multi_60_0
(507.62081146240234, 60000) % lu-fig2_fixed_vs_satabs.3_multi_25_0
(397.84908294677734, 60000) % dekker_vs_satabs.2_multi_35_0
(156.402587890625, 60000) % dekker_vs_satabs.1
(890.103816986084, 60000) % pthread5_vs_satabs.4_multi_60_0
(798.863410949707, 60000) % peterson_vs_satabs.2_multi_75_0
(253.36146354675293, 60000) % mesh3x2_multi_100_0
(394.3524360656738, 133.13722610473633) % rand_lock_p0_vs_satabs.3
(1977.477788925171, 4869.438171386719) % x0_PENDING_q3_buggy
(5269.026041030884, 60000) % mesh3x2_multi_40_0
(200.4096508026123, 100) % pthread5_vs_satabs.2
(6789.503574371338, 60000) % double_lock_p1_vs_satabs.3_multi_100_0
(154.2191505432129, 60000) % stack_cas_p0_vs_satabs.1
(144.72603797912598, 100) % constants_vf_satabs.1
(701.103925704956, 60000) % peterson_vs_satabs.2_multi_35_0
(226.3031005859375, 60000) % mesh3x2_multi_50_0
(566.2667751312256, 60000) % xml27
(2345.310688018799, 60000) % szymanski_vs_satabs.2_multi_30_0
(253.0996799468994, 60000) % math9
(1316.1406517028809, 60000) % pthread5_vs_satabs.3_multi_100_0
(3162.234306335449, 8312.581539154053) % szymanski_vs_satabs.2_multi_60_0
(224.05028343200684, 241.0125732421875) % math1
(3044.1088676452637, 60000) % szymanski_vs_satabs.2_multi_40_0
(220.930814743042, 60000) % simple_loop5_vs_satabs.2
(60000, 258.52417945861816) % finite_leader__single_leader__depth_0
(534.3658924102783, 775.3188610076904) % joda18
(60000, 60000) % math3
(552.1154403686523, 60000) % xml23
(151.08275413513184, 60000) % stutter__we_abhorr_as__depth_1
(178.11107635498047, 60000) % geometry11
(1230.9119701385498, 60000) % double_lock_p3_vs_satabs.3_multi_60_0
(171.91314697265625, 100) % stack_cas_p0_vs_satabs.2
(557.6133728027344, 60000) % dekker_vs_satabs.2_multi_75_0
(152.53639221191406, 100) % rand_cas_vs_satabs.1
(152.21929550170898, 60000) % stack_lock_p0_vs_satabs.1
(271.81124687194824, 60000) % mesh3x2_multi_90_0
(1229.1104793548584, 60000) % Boop_simple_vf_satabs.2_multi_25_0
(2726.748466491699, 60000) % x0_PENDING_q6_multi_75_0
(532.0825576782227, 60000) % joda21
(3113.5425567626953, 60000) % double_lock_p1_vs_satabs.2_multi_40_0
(976.0990142822266, 60000) % double_lock_p3_vs_satabs.3_multi_35_0
(1574.3277072906494, 60000) % Boop_simple_vf_satabs.2
(1637.6843452453613, 60000) % Boop_simple_vf_satabs.2_multi_60_0
(5829.1614055633545, 60000) % Function_Pointer3_vs_satabs.3_multi_50_0
(5292.450189590454, 60000) % Function_Pointer3_vs_satabs.3_multi_40_0
(147.44949340820312, 100) % lu-fig2_fixed_vs_satabs.1
(5419.351816177368, 60000) % Function_Pointer3_vs_satabs.3_multi_60_0
(2985.17107963562, 18574.148654937744) % x0_PENDING_q6_multi_50_0
(5155.185699462891, 60000) % Function_Pointer3_vs_satabs.3_multi_30_0
(718.3108329772949, 60000) % lu-fig2_fixed_vs_satabs.3_multi_60_0
(541.3925647735596, 60000) % double_lock_p2_vs_satabs.2_multi_25_0
(60000, 2124.0642070770264) % double_lock_p1_vs_satabs.3
(536.2908840179443, 60000) % double_lock_p2_vs_satabs.2_multi_30_0
(60000, 60000) % Function_Pointer3_vs_satabs.3_multi_100_0
(703.7856578826904, 60000) % pthread5_vs_satabs.3_multi_90_0
(2631.160020828247, 60000) % x0_PENDING_q6_multi_90_0
(149.41024780273438, 100) % rand_lock_p0_vs_satabs.1
(185.31370162963867, 100) % pthread5_vs_satabs.1
(3101.616859436035, 60000) % szymanski_vs_satabs.2_multi_50_0
(725.5990505218506, 60000) % double_lock_p2_vs_satabs.2_multi_40_0
(3932.122230529785, 60000) % double_lock_p1_vs_satabs.3_multi_75_0
(2664.592981338501, 60000) % x0_PENDING_q6_multi_35_0
(2280.31063079834, 60000) % szymanski_vs_satabs.2_multi_25_0
(150.50363540649414, 60000) % peterson_vs_satabs.1
(163.56563568115234, 60000) % Function_Pointer3_vs_satabs.1
(3266.4332389831543, 60000) % mesh3x2_multi_75_0
(514.3628120422363, 60000) % pthread5_vs_satabs.4_multi_30_0
(4746.147632598877, 60000) % szymanski_vs_satabs.2_multi_90_0
(5010.473728179932, 60000) % double_lock_p1_vs_satabs.2_multi_60_0
(854.4201850891113, 60000) % pthread5_vs_satabs.4_multi_75_0
(154.1428565979004, 60000) % double_lock_p3_vs_satabs.1
(1573.265790939331, 60000) % Boop_simple_vf_satabs.2_multi_50_0
(60000, 60000) % double_lock_p1_vs_satabs.1
(687.391996383667, 100) % pthread5_vs_satabs.4
(182.4057102203369, 181.52856826782227) % constants_vf_satabs.2
(2003.270149230957, 1984.1692447662354) % szymanski_vs_satabs.2
(881.7636966705322, 60000) % lu-fig2_fixed_vs_satabs.3_multi_100_0
(157.84239768981934, 100) % unsafe_send__sending_to_non-pid__depth_0
(608.844518661499, 60000) % peterson_vs_satabs.2_multi_40_0
(622.0743656158447, 60000) % pthread5_vs_satabs.4_multi_50_0
(506.3338279724121, 60000) % dekker_vs_satabs.2_multi_50_0
(60000, 60000) % double_lock_p2_vs_satabs.2_multi_100_0
(179.36325073242188, 60000) % spin2003_vs_satabs.2
(1325.1581192016602, 13594.971418380737) % math5
(1000.3674030303955, 60000) % peterson_vs_satabs.2_multi_90_0
(60000, 2071.8343257904053) % double_lock_p1_vs_satabs.2
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(2339.001417160034, 60000) % Boop_simple_vf_satabs.2_multi_90_0
(551.720142364502, 60000) % lu-fig2_fixed_vs_satabs.3_multi_30_0
(149.3523120880127, 60000) % simple_loop5_vs_satabs.1
(1918.8055992126465, 60000) % double_lock_p3_vs_satabs.3_multi_100_0
(2877.739429473877, 60000) % double_lock_p1_vs_satabs.2_multi_35_0
(6220.734119415283, 60000) % math7
(962.4295234680176, 60000) % double_lock_p3_vs_satabs.3_multi_30_0
(149.56092834472656, 60000) % stutter__we_abhorr_as__depth_2
(575.9258270263672, 60000) % pthread5_vs_satabs.4_multi_100_0
(4248.200178146362, 60000) % x0_PENDING_q6_multi_25_0
(215.4555320739746, 60000) % xml28
(1478.684663772583, 60000) % Boop_simple_vf_satabs.2_multi_35_0
(1367.2418594360352, 60000) % double_lock_p3_vs_satabs.3_multi_40_0
(4285.559177398682, 60000) % double_lock_p1_vs_satabs.2_multi_50_0
(5291.07928276062, 60000) % Function_Pointer3_vs_satabs.3_multi_35_0
(618.4511184692383, 60000) % pthread5_vs_satabs.4_multi_35_0
(1323.3404159545898, 60000) % Boop_simple_vf_satabs.2_multi_30_0
(192.0628547668457, 60000) % geometry15
(386.1100673675537, 60000) % dekker_vs_satabs.2_multi_30_0
(856.9645881652832, 60000) % lu-fig2_fixed_vs_satabs.3_multi_50_0
(4342.368841171265, 60000) % double_lock_p1_vs_satabs.2_multi_75_0
(6126.617670059204, 60000) % x0_PENDING_q6_multi_30_0
(152.93431282043457, 100) % buggy_spaghetti_vf_satabs.1
(3031.1763286590576, 60000) % double_lock_p1_vs_satabs.3_multi_30_0
(554.9468994140625, 60000) % peterson_vs_satabs.2_multi_30_0
(3643.1784629821777, 60000) % double_lock_p1_vs_satabs.3_multi_60_0

}
      
        

==> benchmark-figs/fig-gbfs-comparison-mist.tex <==

    \comparisonplot{}{\textsc{mist}}{
  (12477.835416793823, 60000) % ring__single_message_in_mailbox__depth_1
(1815.3321743011475, 60000) % x0_MORE_INFO_q5
(60000, 60000) % x0_FIXED_q8
(1831.9971561431885, 60000) % x0_FIXED_q1
(139.05668258666992, 60000) % sieve__single_message_in_counter_mailbox__depth_0
(1845.522165298462, 60000) % x0_FIX_AGAIN_q1
(5379.822731018066, 60000) % state_factory__single_message_in_mailbox__depth_1
(100, 100) % fms
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_2
(224.58243370056152, 5672.947883605957) % x0_HQ_q1
(60000, 60000) % x0_PENDING_q8
(1879.070520401001, 60000) % x0_FIXED_q3
(60000, 60000) % x0_CLOSED_q8
(149.81341361999512, 60000) % safe_send__sending_to_non-pid_3__depth_2
(1817.2800540924072, 60000) % x0_BUG_REPORT_q5
(223.47474098205566, 5631.433725357056) % x0_AA_q1
(1980.738878250122, 60000) % x0_FIX_AGAIN_q3
(318.45784187316895, 60000) % concdb__single_client_writes__depth_1
(139.61172103881836, 100) % pingpong
(1812.1044635772705, 60000) % x0_BUG_REPORT_q1
(60000, 60000) % x0_HA_q5
(60000, 60000) % x0_FIX_AGAIN_q8
(150.15292167663574, 60000) % finite_leader__single_leader__depth_1
(2121.4699745178223, 60000) % x0_VERIFIED_q6
(130.13815879821777, 100) % mesh2x2
(240.91100692749023, 60000) % reslockbeh__critical__depth_2
(100, 100) % lamport
(60000, 8026.9670486450195) % bingham_h250_attic
(60000, 60000) % extendedread-write
(1809.342622756958, 60000) % x0_CLOSED_q1
(1860.0575923919678, 60000) % x0_MUST_FIX_q1
(226.83095932006836, 8429.081916809082) % x0_AR_q2
(1816.478967666626, 60000) % x0_CLOSED_q5
(807.7495098114014, 60000) % pipe__single_message_in_mailbox__depth_1
(100, 113.14272880554199) % rand_cas_vs_satabs.2
(133.1174373626709, 60000) % parikh__should_already_be_initialized__depth_1
(132.85279273986816, 100) % read-write
(155.75098991394043, 60000) % reslock__critical__depth_1
(136.28578186035156, 60000) % state_factory__single_message_in_mailbox__depth_0
(133.29124450683594, 184.33427810668945) % bingham_h25
(131.40487670898438, 242.8748607635498) % multipool
(133.40020179748535, 60000) % parikh__should_already_be_initialized__depth_2
(1807.5296878814697, 60000) % x0_PENDING_q5
(60000, 60000) % ring__single_message_in_mailbox__depth_2
(297.34277725219727, 60000) % sieve__single_message_in_counter_mailbox__depth_1
(1806.307077407837, 60000) % x0_PENDING_q6
(136.14153861999512, 60000) % ring__single_message_in_mailbox__depth_0
(1803.6220073699951, 60000) % x0_PENDING_q3
(138.04268836975098, 60000) % reslockbeh__critical__depth_0
(1818.023443222046, 60000) % x0_VERIFIED_q3
(1809.8504543304443, 60000) % x0_CLOSED_q3
(129.44602966308594, 100) % newrtp
(181.50997161865234, 60000) % bingham_h150
(1816.789150238037, 60000) % x0_MORE_INFO_q1
(149.21331405639648, 60000) % finite_leader__single_leader__depth_2
(1513.8912200927734, 60000) % concdb__single_client_writes__depth_2
(142.04120635986328, 60000) % sieve__single_message_in_filter_mailbox__depth_0
(60000, 60000) % x0_MORE_INFO_q8
(133.87274742126465, 989.1619682312012) % mesh3x2
(137.97950744628906, 2963.0486965179443) % bingham_h50
(60000, 60000) % x0_AA_q5
(138.34071159362793, 60000) % reslock__critical__depth_0
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_1
(138.2284164428711, 60000) % sieve__single_message_in_sieve_mailbox__depth_0
(1804.0492534637451, 60000) % x0_VERIFIED_q1
(1818.4962272644043, 60000) % x0_BUG_REPORT_q6
(1826.570987701416, 60000) % x0_PENDING_q1
(134.8893642425537, 60000) % state_factory__after_receive_if_no_mail__depth_0
(60000, 100) % MultiME
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_2
(149.54566955566406, 60000) % safe_send__sending_to_non-pid_3__depth_1
(145.76268196105957, 100) % peterson
(1821.3980197906494, 60000) % x0_FIXED_q6
(1817.2776699066162, 60000) % x0_BUG_REPORT_q3
(235.34870147705078, 60000) % bingham_h250
(60000, 60000) % safe_send__sending_to_non-pid_2__depth_1
(134.91010665893555, 493.5317039489746) % fms_attic
(322.4329948425293, 60000) % pipe__single_message_in_mailbox__depth_2
(60000, 60000) % safe_send__sending_to_non-pid_1__depth_1
(225.6019115447998, 15387.767791748047) % x0_AR_q5
(130.19251823425293, 60000) % parikh__should_already_be_initialized__depth_0
(603.7640571594238, 60000) % sieve__single_message_in_counter_mailbox__depth_2
(60000, 60000) % x0_BUG_REPORT_q8
(223.34885597229004, 8881.401300430298) % x0_HA_q2
(1825.0312805175781, 60000) % x0_MORE_INFO_q6
(1821.3293552398682, 60000) % x0_FIX_AGAIN_q6
(1830.2114009857178, 60000) % x0_CLOSED_q6
(60000, 100) % basicME
(224.79510307312012, 15233.038187026978) % x0_HQ_q5
(1816.7338371276855, 60000) % x0_MUST_FIX_q3
(156.4807891845703, 60000) % firewall__no_pred_called_with_zero__depth_2
(224.2732048034668, 38487.28585243225) % x0_AA_q2
(100, 775.2780914306641) % manufacturing
(222.86462783813477, 5711.456775665283) % x0_HA_q1
(152.56071090698242, 60000) % concdb__single_client_writes__depth_0
(177.69670486450195, 60000) % reslock__critical__depth_2
(130.7673454284668, 100) % csm
(129.00042533874512, 100) % bounded_kanban
(225.6755828857422, 5723.603010177612) % x0_AR_q1
(1812.1862411499023, 60000) % x0_VERIFIED_q5
(226.21798515319824, 8971.27079963684) % x0_HQ_q2
(2056.333303451538, 60000) % x0_FIXED_q5
(1824.254035949707, 60000) % x0_FIX_AGAIN_q5
(100, 582.0496082305908) % conditionals_vs_satabs.2
(60000, 100) % extendedread-write-smallconsts
(1818.0859088897705, 60000) % x0_MUST_FIX_q6
(100, 100) % newdekker
(60000, 60000) % safe_send__sending_to_non-pid_4__depth_2
(132.13348388671875, 60000) % pipe__single_message_in_mailbox__depth_0
(1809.3171119689941, 60000) % x0_MORE_INFO_q3
(175.47202110290527, 60000) % reslockbeh__critical__depth_1
(60000, 60000) % x0_MUST_FIX_q8
(60000, 60000) % x0_VERIFIED_q8
(1822.5343227386475, 60000) % x0_MUST_FIX_q5
(100, 60000) % firewall__no_pred_called_with_zero__depth_1

}{
  (156.402587890625, 867.9752349853516) % dekker_vs_satabs.1
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_2
(151.08275413513184, 21855.97324371338) % stutter__we_abhorr_as__depth_1
(5146.281957626343, 60000) % Function_Pointer3_vs_satabs.3
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_0
(548.7747192382812, 60000) % peterson_vs_satabs.2
(60000, 60000) % double_lock_p1_vs_satabs.3
(365.8137321472168, 60000) % dekker_vs_satabs.2
(60000, 60000) % lu-fig2_fixed_vs_satabs.3
(60000, 60000) % double_lock_p1_vs_satabs.2
(179.36325073242188, 60000) % spin2003_vs_satabs.2
(284.3914031982422, 60000) % Function_Pointer3_vs_satabs.2
(2003.270149230957, 60000) % szymanski_vs_satabs.2
(144.72603797912598, 100) % constants_vf_satabs.1
(60000, 60000) % firewall__no_pred_called_with_zero__depth_0
(154.1428565979004, 1397.8626728057861) % double_lock_p3_vs_satabs.1
(149.56092834472656, 22089.79868888855) % stutter__we_abhorr_as__depth_2
(206.14361763000488, 1968.3895111083984) % buggy_spaghetti_vf_satabs.2
(145.90716361999512, 100) % unsafe_send__sending_to_non-pid__depth_2
(152.53639221191406, 100) % rand_cas_vs_satabs.1
(171.91314697265625, 33809.1037273407) % stack_cas_p0_vs_satabs.2
(148.50115776062012, 100) % Boop_simple_vf_satabs.1
(163.56563568115234, 192.0614242553711) % Function_Pointer3_vs_satabs.1
(152.93431282043457, 100) % buggy_spaghetti_vf_satabs.1
(201.42817497253418, 10401.808261871338) % rand_lock_p0_vs_satabs.2
(60000, 31833.520650863647) % lu-fig2_fixed_vs_satabs.2
(146.87538146972656, 100) % unsafe_send__sending_to_non-pid__depth_1
(147.44949340820312, 100) % lu-fig2_fixed_vs_satabs.1
(149.41024780273438, 113.51156234741211) % rand_lock_p0_vs_satabs.1
(60000, 40554.85701560974) % double_lock_p1_vs_satabs.1
(197.30854034423828, 60000) % stack_cas_p0_vs_satabs.3
(60000, 60000) % double_lock_p3_vs_satabs.3
(152.21929550170898, 839.8025035858154) % stack_lock_p0_vs_satabs.1
(178.67588996887207, 4680.33504486084) % szymanski_vs_satabs.1
(154.2191505432129, 1983.6266040802002) % stack_cas_p0_vs_satabs.1
(60000, 60000) % safe_send__sending_to_non-pid__depth_0
(185.31370162963867, 60000) % pthread5_vs_satabs.1
(60000, 60000) % double_lock_p2_vs_satabs.2
(60000, 60000) % finite_leader__single_leader__depth_0
(1574.3277072906494, 60000) % Boop_simple_vf_satabs.2
(394.3524360656738, 60000) % rand_lock_p0_vs_satabs.3
(149.43933486938477, 978.3811569213867) % stutter__we_abhorr_as__depth_0
(149.3523120880127, 106.27245903015137) % simple_loop5_vs_satabs.1
(264.8003101348877, 60000) % stack_lock_p0_vs_satabs.2
(141.79539680480957, 100) % leabasicapproach
(152.84967422485352, 2963.1049633026123) % pncsacover
(149.89304542541504, 100) % pncsasemiliv
(60000, 60000) % double_lock_p2_vs_satabs.1
(157.84239768981934, 100) % unsafe_send__sending_to_non-pid__depth_0
(679.5964241027832, 60000) % pthread5_vs_satabs.3
(60000, 60000) % howait__all_workers_finished_if_wait_over__depth_1
(150.50363540649414, 273.6473083496094) % peterson_vs_satabs.1
(182.56092071533203, 60000) % kanban
(158.99276733398438, 100) % conditionals_vs_satabs.1
(148.93841743469238, 323.02093505859375) % spin2003_vs_satabs.1
(60000, 60000) % double_lock_p3_vs_satabs.2
(687.391996383667, 60000) % pthread5_vs_satabs.4
(182.4057102203369, 860.8484268188477) % constants_vf_satabs.2
(220.930814743042, 60000) % simple_loop5_vs_satabs.2
(200.4096508026123, 60000) % pthread5_vs_satabs.2
(1977.477788925171, 60000) % x0_PENDING_q3_buggy

}
      
        

==> benchmark-figs/fig-pruning-places.tex <==
\histogram{percentage removed}{number of instances}{
    \addplot+[ybar interval,mark=no] plot coordinates {(-5, 12) (5, 10) (15, 18) (25, 30) (35, 28) (45, 26) (55, 24) (65, 17) (75, 38) (85, 9) (95, 6)(105, 0)  };
}


==> benchmark-figs/fig-pruning-transitions.tex <==
\histogram{percentage removed}{}{
    \addplot+[ybar interval,mark=no] plot coordinates { (-5, 46) (5, 11) (15, 11) (25, 13) (35, 38) (45, 31) (55, 8) (65, 19) (75, 18) (85, 14) (95, 9)(105, 0) };
}   


==> benchmark-figs/fig-reachability-not-prepruned.tex <==
\begin{center}
  \plotcanvaslog{%
    time $t$ in seconds}{%
    number of instances \\ decided in $\leq t$ seconds}{%


%% FastForward zero+Pruning+Competitive
\toolplotwithtotalcount{FastForward zero+Pruning+Competitive}{*}{(100, \zeroeps)(12800, 2)(51200, 4)(60000, 4)}{60000}{4}{\phantom{00}4/127};


%% FastForward GBFS QMarkingEQGurobi+Pruning+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Pruning+Competitive}{square*}{(100, \zeroeps)(400, 8)(800, 48)(1600, 68)(3200, 98)(6400, 121)(12800, 123)(60000, 123)}{60000}{123}{123/127};

%% FastForward QMarkingEQGurobi+Pruning+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Pruning+Competitive}{diamond*}{(100, \zeroeps)(6400, 3)(12800, 4)(25600, 8)(51200, 10)(60000, 10)}{60000}{10}{\phantom{0}10/127};

%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, \zeroeps)(12800, 1)(25600, 2)(60000, 2)}{60000}{2}{\phantom{00}2/127};

  }
  
%  \caption{Cumulative number of instances shown reachable.}
\end{center}


==> benchmark-figs/fig-reachability-prepruned.tex <==
    \begin{center}
      \plotcanvaslog{%
        time $t$ in seconds}{number of instances \\ decided in $\leq t$ seconds}{%
        
%% FastForward zero+Competitive
\toolplotwithtotalcount{FastForward zero+Competitive}{*}{(100, \zeroeps)(12800, 2)(25600, 4)(60000, 4)}{60000}{4}{\phantom{00}4/127};

        
%% FastForward GBFS QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Competitive}{square*}{(100, \zeroeps)(200, 2)(400, 10)(800, 51)(1600, 77)(3200, 104)(6400, 122)(12800, 123)(60000, 123)}{60000}{123}{123/127};

%% FastForward QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Competitive}{diamond*}{(100, \zeroeps)(3200, 2)(6400, 4)(12800, 5)(25600, 9)(51200, 10)(60000, 10)}{60000}{10}{\phantom{0}10/127};


%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, \zeroeps)(1600, 1)(3200, 2)(60000, 2)}{60000}{2}{\phantom{00}2/127};

      }
    \end{center}
          


==> benchmark-figs/fig-sypet-not-prepruned.tex <==
\begin{center}
  \plotcanvas{%
    time $t$ in seconds}{number of instances \\ decided in $\leq t$ seconds}{%
    
%% FastForward GBFS QMarkingEQGurobi+Pruning+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Pruning+Competitive}{square*}{(100, 0)(200, 5)(400, 13)(800, 24)(1600, 25)(3200, 26)(6400, 27)(60000, 27)}{60000}{26}{27/30\phantom{0}};


%% FastForward QMarkingEQGurobi+Pruning+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Pruning+Competitive}{diamond*}{(100, 0)(200, 3)(400, 11)(800, 17)(1600, 21)(3200, 22)(6400, 26)(12800, 27)(25600, 28)(60000, 28)}{60000}{29}{28/30};


%% FastForward zero+Pruning+Competitive
\toolplotwithtotalcount{FastForward zero+Pruning+Competitive}{*}{(100, 0)(200, 2)(400, 9)(800, 12)(1600, 16)(3200, 19)(12800, 20)(51200, 21)(60000, 21)}{60000}{21}{21/30};


%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, 0)(200, 1)(400, 2)(800, 4)(1600, 5)(12800, 6)(25600, 8)(60000, 8)}{60000}{8}{\phantom{0}8/30};

  }
  
%  \caption{Cumulative number of instances shown reachable.}
\end{center}


==> benchmark-figs/fig-sypet-prepruned.tex <==
    \begin{center}
      \plotcanvas{%
        time $t$ in seconds}{number of instances \\ decided in $\leq t$ seconds}{%

%% FastForward GBFS QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward GBFS QMarkingEQGurobi+Competitive}{square*}{(100, 0)(200, 11)(400, 17)(800, 24)(1600, 25)(3200, 26)(6400, 27)(60000, 27)}{60000}{26}{27/30\phantom{0}};

%% FastForward zero+Competitive
\toolplotwithtotalcount{FastForward zero+Competitive}{*}{(100, 0)(200, 2)(400, 3)(800, 9)(1600, 10)(3200, 13)(6400, 14)(12800, 19)(25600, 20)(60000, 20)}{60000}{20}{20/30};

%% FastForward QMarkingEQGurobi+Competitive
\toolplotwithtotalcount{FastForward QMarkingEQGurobi+Competitive}{diamond*}{(100, 0)(200, 7)(400, 13)(800, 19)(1600, 22)(6400, 26)(12800, 28)(60000, 28)}{60000}{29}{28/30};


%% LoLA
\toolplotwithtotalcount{LoLA}{+}{(100, 5)(800, 6)(3200, 8)(60000, 8)}{60000}{8}{\phantom{0}8/30};


      }
    \end{center}
          


==> fig-concur-pn.tex <==
\begin{figure}
  \begin{tikzpicture}[auto, thick, node distance=1.25cm,
                      scale=0.9, transform shape]
    %% Control-flow
    % Places and transitions
    \newcommand{\hgap}{36pt}
    \newcommand{\vgap}{2pt}

    \node[transition]                                               (tin) {};
    \node[place,            right=          \hgap of tin, tokens=2] (p1)  {};
    \node[transition, above right=\vgap and \hgap of p1]            (t1l) {};
    \node[transition, below right=\vgap and \hgap of p1]            (t1r) {};
    \node[place,      below right=\vgap and \hgap of t1l, tokens=1] (p2)  {};
    \node[transition, above right=\vgap and \hgap of p2]            (t2l) {};
    \node[transition, below right=\vgap and \hgap of p2]            (t2r) {};
    \node[place,      below right=\vgap and \hgap of t2l]           (p3)  {};
    \node[transition, above right=\vgap and \hgap of p3]            (t3l) {};
    \node[transition, below right=\vgap and \hgap of p3]            (t3r) {};
    \node[place,      below right=\vgap and \hgap of t3l]           (p4)  {};

    \node[above=-1pt of p1]  {$\texttt{loc}_1$};
    \node[above=-1pt of p2]  {$\texttt{loc}_2$};
    \node[above=-1pt of p3]  {$\texttt{loc}_3$};
    \node[above=.5pt of p4]  {$\texttt{Err}$};
    \node[above= 0pt of tin] {$\texttt{fun()}$};

    % Arcs
    \newcommand{\eangle}{18}
    
    \path[->, gray!70]
    (tin) edge[]                   node[] {} (p1)
    (p1)  edge[bend  left=\eangle] node[] {} (t1l)
    (p1)  edge[bend right=\eangle] node[] {} (t1r)
    (t1l) edge[bend  left=\eangle] node[] {} (p2)
    (t1r) edge[bend right=\eangle] node[] {} (p2)
    (p2)  edge[bend  left=\eangle] node[] {} (t2l)
    (p2)  edge[bend right=\eangle] node[] {} (t2r)
    (t2l) edge[bend  left=\eangle] node[] {} (p3)
    (t2r) edge[bend right=\eangle] node[] {} (p3)
    (p3)  edge[bend  left=\eangle] node[] {} (t3l)
    (p3)  edge[bend right=\eangle] node[] {} (t3r)
    (t3l) edge[bend  left=\eangle] node[] {} (p4)
    ;

    %% Shared variable
    % Places
    \newcommand{\sgap}{20pt}
    
    \node[place, below=\sgap of p2]           (s1) {};
    \node[place, below=\sgap of p3, tokens=1] (s0) {};

    \node[below=-1pt of s1] {$\texttt{s == 1}$};
    \node[below=-1pt of s0] {$\texttt{s == 0}$};

    % Arcs from location 1
    \path[<->, teal]
    (s1)  edge[out=180, in=-90]  node[] {} (t1r)
    ;

    \path[->, teal]
    (s0)  edge[out=180, in=-45]  node[] {} (t1l)
    (t1l) edge[out=-70, in=135]  node[] {} (s1)
    ;

    % Arcs from location 2
    \path[<->, purple]
    (s0)  edge[out=150, in=-90]  node[] {} (t2r)
    ;

    \path[->, purple]
    (s1)  edge[out= 45, in=-135] node[] {} (t2l)
    (t2l) edge[out=-45, in=  90] node[] {} (s0)
    ;

    % Arcs from location 3
    \path[<->, blue]
    (s1)  edge[out=0, in=-135]  node[] {} (t3l)
    (s0)  edge[out=0, in= -90]  node[] {} (t3r)
    ;
  \end{tikzpicture}%
  \caption{The Petri net modeling the program of \Cref{fig:concur:ex}.
    A token in place $\texttt{loc}_i$ represents a thread at program
    location $i$, and a token in place \texttt{s == $b$} indicates
    that variable \texttt{s} has value $b$. Transition \texttt{fun()}
    spawns threads. A bidirectional arc $p \leftrightarrow t$
    abbreviates two arcs: $p \rightarrow t$ and $t \rightarrow
    p$. Colors are only meant to help
    readability.}\label{fig:concur:pn:ex}
\end{figure}


==> fig-control-flow-pn.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[auto, thick, transform shape, scale=0.9]
        %%
        \node[place] (w0) {$w_0$};
        \node[place, below=40pt of w0] (w1) {$w_1$};
        \node[place, below right=50pt and 40pt of w1] (w2) {$w_2$};
        \node[place, below=40pt of w2] (w3) {$w_3$};
        \node[place, text=red, draw=red, below left=50pt and 40pt of w1] (w4) {$w_4$};
        
        
        

        

        \node[transition, inner sep=2mm] (enter) at ($(w0)!0.5!(w1)$) {\code{Enter}}
        edge[post, bend left] (w0)
            edge[pre, bend right] (w0)
            edge[post] (w1);
            
        \node[transition, inner sep=2mm] (enter) at ($(w2) + (0, 1.2)$) {\code{assume(!stopped)}}
        edge[pre, bend right] (w1)
            edge[post] (w2);
        
        \node[transition, inner sep=2mm] (enter) at ($(w2)!0.5!(w3)$) {\code{Exit}}
        edge[pre] (w2)
        edge[post] (w3);
        
        \node[transition, inner sep=2mm] (enter) at ($(w4) + (0, 1.2)$) {\code{assume(stopped)}}
        edge[pre, bend left] (w1)
        edge[post] (w4);
            
        \node[place, above right=1pt and 150pt of w0] (s0) {$s_0$};
        \node[place, below=40pt of s0] (s1) {$s_1$};
        \node[place, below=40pt of s1] (s2) {$s_2$};
        \node[place, below=40pt of s2] (s3) {$s_3$};
        \node[place, below=40pt of s3] (s4) {$s_4$};
        
        \node[transition, inner sep=2mm] (enter) at ($(s0)!0.5!(s1)$) {\code{stoppingFlag = true}}
        edge[pre] (s0)
            edge[post] (s1);

        \node[transition, inner sep=2mm] (enter) at ($(s1)!0.5!(s2)$) {\code{Close}}
        edge[pre] (s1)
            edge[post] (s2);

        \node[transition, inner sep=2mm] (enter) at ($(s2)!0.5!(s3)$) {\code{assume(stoppingEvent)}}
        edge[pre] (s2)
            edge[post] (s3);

        \node[transition, inner sep=2mm] (enter) at ($(s3)!0.5!(s4)$) {\code{stopped = true}}
        edge[pre] (s3)
            edge[post] (s4);

      \end{tikzpicture}
    \caption{The control flow net for the code shown in \autoref{}}
\end{figure}


==> fig-pn.tex <==
\begin{minipage}[c]{.48\textwidth}
  \hspace*{-20pt}
  \begin{tikzpicture}[auto, thick, node distance=1.2cm]
    %% Places and transitions
    \node[transition, label=above:{$t_1$}]                        (t1) {};
    \node[place,      label=above:{$p_1$}, right of=t1, tokens=1] (p1) {};
    \node[transition, label=above:{$t_2$}, right of=p1]           (t2) {};
    \node[place,      label=above:{$p_2$}, right of=t2]           (p2) {};
    \node[transition, label=below:{$t_3$}, below of=p1]           (t3) {};
    
    %% Arcs
    \path[->]
    (t1) edge[]             node[] {} (p1)
    (t2) edge[bend left=30] node[] {} (p1)
    (p1) edge[bend left=30] node[] {} (t2)
    (t2) edge[]             node[] {} (p2)
    (p1) edge[]             node[] {} (t3)
    ;
  \end{tikzpicture}
  \vspace*{-22pt} %% Remove extra vspace introduced by TikZ  
\end{minipage}%
\hspace*{-60pt}
\begin{minipage}[c]{.48\textwidth}
  \begin{tikzpicture}[auto, thick, node distance=1cm
                      transform shape, scale=0.9]
    %% Markings
    \newcommand{\mshift}{12pt}
    
    \node[]                                     (m1) {$(1, 0)$};
    \node[below left =\mshift   and 45pt of m1] (m2) {$(2, 0)$};
    \node[below      =\mshift   and      of m1] (m3) {$(1, 1)$};
    \node[below left =\mshift+5 and -5pt of m2] (m4) {$(3, 0)$};
    \node[below right=\mshift+5 and -5pt of m2] (m5) {$(2, 1)$};
    \node[below      =\mshift+5 and      of m3] (m6) {$(0, 1)$};
    \node[below right=\mshift+5 and 15pt of m3] (m7) {$(1, 2)$};
    \node[      right=              15pt of m1] (m8) {$(0, 0)$};
    
    %% Edges
    \newcommand{\labshift}{-3pt}

    \path[->]
    (m1) edge[bend right=10] node[xshift=-\labshift, swap] {$t_1$} (m2)
    (m2) edge[bend right=10] node[xshift= \labshift, swap] {$t_3$} (m1)
    (m1) edge[]              node[yshift= \labshift]       {$t_2$} (m3)
    (m2) edge[bend right=15] node[xshift=-\labshift, swap] {$t_1$} (m4)
    (m4) edge[bend right=15] node[xshift= \labshift, swap] {$t_3$} (m2)
    (m2) edge[]              node[yshift= \labshift]       {$t_2$} (m5)
    (m3) edge[bend right=08] node[yshift= \labshift, swap] {$t_1$} (m5)
    (m5) edge[bend right=08] node[xshift= \labshift-3, swap] {$t_3$} (m3)
    (m3) edge[bend right=15] node[xshift=-\labshift-.5, yshift=-1pt, swap] {$t_3$} (m6)
    (m6) edge[bend right=15] node[yshift= \labshift, swap] {$t_1$} (m3)
    (m3) edge[]              node[yshift= \labshift]       {$t_2$} (m7)

    (m1) edge[bend right=15] node[xshift=-\labshift, swap] {$t_3$} (m8)
    (m8) edge[bend right=15] node[xshift= \labshift, swap] {$t_1$} (m1)
    ;
    
    %% Dotted part
    \newcommand{\mghost}{\phantom{($0, 0, 0)$}}
    \node[below  left=\mshift/2 and -10pt of m4] (d1) {\mghost};
    \node[below right=\mshift/2 and -10pt of m4] (d2) {\mghost};
    \node[below  left=\mshift/2 and -10pt of m5] (d3) {\mghost};
    \node[below right=\mshift/2 and -10pt of m5] (d4) {\mghost};
    \node[below  left=\mshift/2 and -10pt of m7] (d5) {\mghost};
    \node[below      =\mshift/2 and       of m7] (d6) {\mghost};
    \node[below right=\mshift/2 and -10pt of m7] (d7) {\mghost};
  
    \path[-, dotted]
    (m4) edge node {} (d1)
    (m4) edge node {} (d2)
    (m5) edge node {} (d3)
    (m5) edge node {} (d4)
    (m7) edge node {} (d5)
    (m7) edge node {} (d6)
    (m7) edge node {} (d7)
    ;
  \end{tikzpicture}
  \vspace*{-22pt} %% Remove extra vspace introduced by TikZ  
\end{minipage}

%% %% Second example (a bit too complicated)
%% \begin{minipage}[c]{.48\textwidth}
%%   \begin{tikzpicture}[auto, thick, node distance=1.25cm]
%%     %% Places and transitions
%%     \node[place,      label=below:{$p_1$}, tokens=1]              (p1) {};
%%     \node[transition, label=above:{$t_1$}, right of=p1]           (t1) {};
%%     \node[place,      label=below:{$p_2$}, right of=t1, tokens=2] (p2) {};
%%     \node[transition, label=above:{$t_2$}, right of=p2]           (t2) {};
%%     \node[place,      label=below:{$p_3$}, right of=t2]           (p3) {};
%%     \node[transition, label=above:{$t_3$}, above of=p3]           (t3) {};
    
%%     %% Arcs
%%     \path[->]
%%     (t1) edge[]              node[]     {}    (p1)
%%     (t1) edge[bend left=30]  node[]     {}    (p2)
%%     (p2) edge[bend left=30]  node[]     {}    (t1)
%%     (p2) edge[]              node[]     {}    (t2)
%%     (t2) edge[]              node[]     {}    (p3)
%%     (p3) edge[]              node[]     {}    (t3)
%%     (p1) edge[bend right=55] node[]     {}    (t2)
%%     (t3) edge[bend right=15] node[]     {}    (p2)
%%     (t3) edge[bend right=20] node[swap] {$2$} (p1)
%%     ;
%%   \end{tikzpicture}
%% \end{minipage}%
%% \hspace*{5pt}
%% \begin{minipage}[c]{.48\textwidth}
%%   \begin{tikzpicture}[auto, thick, node distance=1cm
%%                       transform shape, scale=0.9]
%%     %% Markings
%%     \newcommand{\mshift}{16pt}
    
%%     \node[]                                   (m0) {$(1, 2, 0)$};
%%     \node[below left =\mshift and -5pt of m0] (m1) {$(2, 2, 0)$};
%%     \node[below right=\mshift and -5pt of m0] (m2) {$(0, 1, 1)$};
%%     \node[below      =\mshift          of m1] (m3) {$(3, 2, 0)$};
%%     \node[below      =\mshift          of m2] (m4) {$(1, 1, 1)$};
%%     \node[below left =\mshift and -5pt of m3] (m5) {$(4, 2, 0)$};
%%     \node[below right=\mshift and -5pt of m3] (m6) {$(2, 1, 1)$};
%%     \node[below right=\mshift and -5pt of m4] (m7) {$(0, 0, 2)$};
    
%%     %% Edges
%%     \newcommand{\labshift}{-3pt}
    
%%     \path[->]
%%     (m0) edge node[yshift=\labshift, swap] {$t_1$} (m1)
%%     (m0) edge node[yshift=\labshift]       {$t_2$} (m2)
%%     (m1) edge node[yshift=\labshift, swap] {$t_1$} (m3)
%%     (m1) edge node[yshift=\labshift]       {$t_2$} (m4)
%%     (m2) edge node[swap]                   {$t_3$} (m1)
%%     (m2) edge node[yshift=\labshift]       {$t_1$} (m4)
%%     (m3) edge node[yshift=\labshift, swap] {$t_1$} (m5)
%%     (m3) edge node[yshift=\labshift]       {$t_2$} (m6)
%%     (m4) edge node[yshift=\labshift, swap] {$t_1$} (m6)
%%     (m4) edge node[yshift=\labshift]       {$t_2$} (m7)
%%     (m4) edge node[xshift=\labshift, swap] {$t_3$} (m3)
%%     (m6) edge node[xshift=\labshift, swap] {$t_3$} (m5)
%%     (m7) edge node[xshift=\labshift, swap] {$t_3$} (m6)
%%     ;
    
%%     %% Dotted part
%%     \newcommand{\mghost}{\phantom{($0, 0, 0)$}}
%%     \node[below  left=\mshift/2 and -5pt of m5] (d1) {\mghost};
%%     \node[below right=\mshift/2 and -5pt of m5] (d2) {\mghost};
%%     \node[below right=\mshift/2 and -5pt of m6] (d3) {\mghost};
  
%%     \path[-, dotted]
%%     (m5) edge node {} (d1)
%%     (m5) edge node {} (d2)
%%     (m6) edge node {} (d2)
%%     (m6) edge node {} (d3)
%%     ;
%%   \end{tikzpicture}
%% \end{minipage}%
%% \vspace*{-12pt}%


%% %% First example (reachability graph slightly broken)
%% \begin{minipage}[c]{.48\textwidth}
%%   \begin{tikzpicture}[auto, thick, node distance=1.25cm]
%%     %% Places and transitions
%%     \node[transition, label=above:{$t_1$}]                        (t1) {};
%%     \node[place,      label=below:{$p_1$}, right of=t1]           (p1) {};
%%     \node[transition, label=above:{$t_2$}, right of=p1]           (t2) {};
%%     \node[place,      label=below:{$p_2$}, right of=t2, tokens=2] (p2) {};
%%     \node[transition, label=above:{$t_3$}, right of=p2]           (t3) {};
%%     \node[place,      label=below:{$p_3$}, right of=t3]           (p3) {};
    
%%     %% Arcs
%%     \path[->]
%%     (p1) edge[bend left=30] node[]            {}    (t1)
%%     (t1) edge[bend left=30] node[xshift=10pt] {$2$} (p1)
%%     (t2) edge[]             node[]            {}    (p1)
%%     (p2) edge[]             node[]            {}    (t2)
%%     (p2) edge[]             node[]            {}    (t3)
%%     (p1) edge[bend left=45] node[]            {}    (t3)
%%     (t3) edge[]             node[]            {$3$} (p3)
%%     ;
%%   \end{tikzpicture}
%% \end{minipage}%
%% \hspace*{10pt}
%% \begin{minipage}[c]{.48\textwidth}
%%   \hspace{-20pt}%
%%   \begin{tikzpicture}[auto, thick, node distance=1cm
%%                       transform shape, scale=0.9]
%%     %% Markings
%%     \newcommand{\mshift}{16pt}
    
%%     \node[]                                   (m0) {$(0, 2, 0)$};
%%     \node[below left =\mshift and -5pt of m0] (m1) {$(1, 1, 0)$};
%%     \node[below right=\mshift and -5pt of m0] (m2) {$(0, 1, 3)$};
    
%%     \node[below left =\mshift and  0pt of m1] (m3) {$(2, 1, 0)$};
%%     \node[below      =\mshift          of m1] (m4) {$(2, 0, 0)$};
%%     \node[below right=\mshift and  0pt of m1] (m5) {$(0, 0, 3)$};
    
%%     \node[below left =\mshift and  0pt of m3] (m6) {$(3, 1, 0)$};
%%     \node[below      =\mshift and      of m3] (m7) {$(1, 0, 3)$};
%%     \node[below right=\mshift and  0pt of m3] (m8) {$(3, 0, 0)$};
    
%%     %% Edges
%%     \newcommand{\labshift}{-3pt}
    
%%     \path[->]
%%     (m0) edge node[yshift=\labshift, swap] {$t_2$} (m1)
%%     (m0) edge node[yshift=\labshift]       {$t_3$} (m2)
    
%%     (m1) edge node[yshift=\labshift, swap] {$t_1$} (m3)
%%     (m1) edge node[yshift=\labshift, swap] {$t_2$} (m4)
%%     (m1) edge node[yshift=\labshift]       {$t_3$} (m5)
%%     (m2) edge node[yshift=\labshift, swap] {$t_2$} (m5)
    
%%     (m3) edge node[yshift=\labshift, swap] {$t_1$} (m6)
%%     (m3) edge node[yshift=\labshift, swap] {$t_3$} (m7)
%%     (m3) edge node[yshift=\labshift]       {$t_2$} (m8)
%%     (m4) edge node[yshift=\labshift]       {$t_1$} (m8)
%%     ;
    
%%     %% Dotted part
%%     \newcommand{\mghost}{\phantom{($0, 0, 0)$}}
%%     \node[below      =\mshift/2           of m2] (d1) {\mghost};
%%     \node[below  left=\mshift/2 and -15pt of m5] (d3) {\mghost};
%%     \node[below  left=\mshift/2 and -15pt of m6] (d4) {\mghost};
%%     \node[below      =\mshift/2           of m6] (d5) {\mghost};
%%     \node[below right=\mshift/2 and -15pt of m6] (d6) {\mghost};
%%     \node[below      =\mshift/2           of m7] (d7) {\mghost};
%%     \node[below      =\mshift/2           of m8] (d8) {\mghost};
  
%%     \path[-, dotted]
%%     (m2) edge node {} (d1)
%%     (m5) edge node {} (d3)
%%     (m6) edge node {} (d4)
%%     (m6) edge node {} (d5)
%%     (m6) edge node {} (d6)
%%     (m7) edge node {} (d7)
%%     (m8) edge node {} (d8)
%%     ;
%%   \end{tikzpicture}
%% \end{minipage}%
%% \vspace*{-12pt}%


==> fig-search-ex.tex <==
\begin{minipage}[c]{.48\textwidth}
  \hspace*{5pt}
  \begin{tikzpicture}[auto, thick, node distance=1.25cm]
    %% Places and transitions
    \node[transition, label=above:{$t_1$}]              (t1) {};
    \node[place,      label=above:{$p_1$}, right of=t1, tokens=1] (p1) {};
    \node[transition, label=above:{$t_2$}, right of=p1] (t2) {};
    \node[place,      label=above:{$p_2$}, right of=t2] (p2) {};
    \node[transition, label=below:{$t_3$}, below of=p1] (t3) {};
    
    %% Arcs
    \path[->]
    (t1) edge[]             node[] {} (p1)
    (t2) edge[bend left=30] node[] {} (p1)
    (p1) edge[bend left=30] node[] {} (t2)
    (t2) edge[]             node[] {} (p2)
    (p1) edge[]             node[] {} (t3)
    ;
  \end{tikzpicture}%
  \vspace*{-10pt} %% Remove extra vspace introduced by TikZ
\end{minipage}%
\hspace*{-45pt}
\begin{minipage}[c]{.48\textwidth}
  \vspace*{-8pt} %% Remove extra vspace introduced by TikZ
  \begin{tikzpicture}[auto, thick, node distance=1cm
                      transform shape, scale=0.9]
    %% Markings
    \newcommand{\mshift}{12pt}
    
    \node[]                                     (m0) {$(0, 0)$};
    \node[left       =              15pt of m0] (m1) {$(1, 0)$};
    \node[below left =\mshift   and 45pt of m1] (m2) {$(2, 0)$};
    \node[below      =\mshift   and      of m1] (m3) {$(1, 1)$};
    \node[below left =\mshift+5 and -5pt of m2] (m4) {$(3, 0)$};
    \node[below right=\mshift+5 and -5pt of m2] (m5) {$(2, 1)$};
    \node[below      =\mshift+5 and      of m3] (m6) {$(0, 1)$};
    \node[below right=\mshift+5 and 15pt of m3] (m7) {$(1, 2)$};

    %% Heuristic score
    \tikzstyle{hscore} = [draw, font=\scriptsize, thin, inner sep=2pt,
                          fill=orange!50];
    \newcommand{\hpos}{1.75pt}
    
    \node[hscore, right=\hpos of m0] {$1$};
    \node[hscore, above=\hpos of m1, xshift=-15pt, yshift=-5pt] {$2$};
    \node[hscore, above=\hpos of m2] {$3$};
    \node[hscore, right=\hpos of m3] {$1$};
    \node[hscore,  left=\hpos of m4] {$4$};
    \node[hscore, right=\hpos of m5] {$2$};
    \node[hscore, below=\hpos of m6] {$0$};
    \node[hscore, right=\hpos of m7] {$\infty$};
    
    %% Edges
    \newcommand{\labshift}{-3pt}

    \path[->]
    (m0) edge[bend right=15] node[swap]                    {$t_1$} (m1)
    (m1) edge[bend right=15] node[swap]                    {$t_3$} (m0)
    (m1) edge[bend right=10] node[xshift=-\labshift, swap] {$t_1$} (m2)
    (m2) edge[bend right=10] node[xshift= \labshift, swap] {$t_3$} (m1)
    (m1) edge[]              node[yshift= \labshift]       {$t_2$} (m3)
    (m2) edge[bend right=15] node[xshift=-\labshift, swap] {$t_1$} (m4)
    (m4) edge[bend right=15] node[xshift= \labshift, swap] {$t_3$} (m2)
    (m2) edge[]              node[yshift= \labshift]       {$t_2$} (m5)
    (m3) edge[bend right=08] node[yshift= \labshift, swap] {$t_1$} (m5)
    (m5) edge[bend right=08] node[xshift= \labshift, swap] {$t_3$} (m3)
    (m3) edge[bend right=15] node[xshift=-\labshift, swap] {$t_3$} (m6)
    (m6) edge[bend right=15] node[yshift= \labshift, swap] {$t_1$} (m3)
    (m3) edge[]              node[yshift= \labshift]       {$t_2$} (m7)
    ;
    
    %% Dotted part
    \newcommand{\mghost}{\phantom{($0, 0, 0)$}}
    \node[below  left=\mshift/2 and -10pt of m4] (d1) {\mghost};
    \node[below right=\mshift/2 and -10pt of m4] (d2) {\mghost};
    \node[below  left=\mshift/2 and -10pt of m5] (d3) {\mghost};
    \node[below right=\mshift/2 and -10pt of m5] (d4) {\mghost};
    \node[below  left=\mshift/2 and -10pt of m7] (d5) {\mghost};
    \node[below      =\mshift/2 and       of m7] (d6) {\mghost};
    \node[below right=\mshift/2 and -10pt of m7] (d7) {\mghost};
  
    \path[-, dotted]
    (m4) edge node {} (d1)
    (m4) edge node {} (d2)
    (m5) edge node {} (d3)
    (m5) edge node {} (d4)
    (m7) edge node {} (d5)
    (m7) edge node {} (d6)
    (m7) edge node {} (d7)
    ;

    %% Highlighted path
    \fill[cyan, opacity=0.2] ([shift={(0pt, 4.5pt)}]m0.north)
    to[closed, curve through={
        ([shift={ (0pt,  2.5pt)}]m1.north)
        ([shift={ (3pt,    0pt)}]m1.west)
        ([shift={ (0pt,    0pt)}]m3.west)
        ([shift={ (3pt,    0pt)}]m6.west)
        ([shift={ (0pt, -1.5pt)}]m6.south)
        ([shift={(-3pt,    0pt)}]m6.east)
        ([shift={(-2pt,    0pt)}]m3.east)
        ([shift={ (2pt,   -2pt)}]m1.south east)
        ([shift={ (0pt,   -2pt)}]m0.south)
        ([shift={ (0pt,    0pt)}]m0.east)
      }
    ]
    ([shift={(0pt, 4.5pt)}]m0.north);
  \end{tikzpicture}%
  \vspace*{-10pt} %% Remove extra vspace introduced by TikZ
\end{minipage}%



==> fig-structural.tex <==
\begin{tikzpicture}[auto, thick, node distance=1cm, scale=0.9, transform shape]
  %% Nodes
  \tikzstyle{vertex} = [circle, draw, minimum width=20pt];
    
  \node[place,                   label={[yshift=-1pt]above:{$p_1$}}] (p1) {};
  \node[transition, right of=p1]                                     (t1) {};
  \node[place,      right of=t1, label={[yshift=-1pt]above:{$p_2$}}] (p2) {};
  \node[transition, right of=p2]                                     (t2) {};
  \node[place,      right of=t2, label={[yshift=-1pt]above:{$p_3$}}] (p3) {};
  \node[transition, right of=p3]                                     (t3) {};
  \node[transition, above of=t2]                                     (t4) {};
  \node[transition, left  of=p1]                                     (t5) {};
  
  %% Edges
  \path[->]
  (t5) edge[] node[] {} (p1)
  (p1) edge[] node[] {} (t1)
  (t1) edge[] node[] {} (p2)
  (p2) edge[] node[] {} (t2)
  (t2) edge[] node[] {} (p3)
  (p3) edge[] node[] {} (t3)
  
  (p3) edge[bend  left=12] node[] {} (t4)
  (t4) edge[bend  left=12] node[] {} (p3)
  (t4) edge[bend right=15] node[] {} (p1)
  ;
\end{tikzpicture}%
\hspace*{35pt}%
\begin{tikzpicture}[auto, thick, node distance=1.5cm, scale=0.9, transform shape]
  %% Nodes
  \tikzstyle{vertex} = [circle, draw, minimum width=20pt];
 
  \node[vertex]              (p1)   {$p_1$};
  \node[vertex, right of=p1] (p2)   {$p_2$};
  \node[vertex, right of=p2] (p3)   {$p_3$};
  \node[vertex, right of=p3] (sink) {$\bot$};
 
  %% Edges
  \path[->]
  (p1)   edge[] node[] {} (p2)
  (p2)   edge[] node[] {} (p3)
  (p3)   edge[] node[] {} (sink)

  (p3)   edge[out=135, in=30, looseness=0.8] node[] {} (p1)
  (sink) edge[out=135, in=55, looseness=0.8] node[] {} (p1)
  ;
\end{tikzpicture}
%
% Structural abstraction of PN from intro
%
%% \begin{tikzpicture}[auto, thick, node distance=3cm]
%%   %% Nodes
%%   \tikzstyle{vertex} = [circle, draw, minimum width=20pt];
%%  
%%   \node[vertex]                (sink) {$\bot$};
%%   \node[vertex, right of=sink] (p1)   {$p_1$};
%%   \node[vertex, right of=p1]   (p2)   {$p_2$};
%%  
%%   %% Edges
%%   \path[->]
%%   (sink) edge[bend left=30] node[] {} (p1)
%%   (p1)   edge[bend left=30] node[] {} (sink)
%%   (p1)   edge[]             node[] {} (p2)
%%   ;
%% \end{tikzpicture}


==> fig-sypet-PN.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}[auto, thick, transform shape, scale=0.9,
                        every node/.style={scale=0.85}, font=\large,
                        font=\ttfamily]
      \node[place, label={[label distance=1pt, xshift=-2pt]267:{AffineTrans}}]
      (affine-transform) {};

      \node[place, label={Shape}, right=120pt of affine-transform] (shape) {};
      
      \node[below right=60pt and 88pt of affine-transform]
      (AreaHelperPoint) {};
      
      \node[] (AreaHelperMiddlePoint)
      at ($(affine-transform)!0.4!(AreaHelperPoint)$) {};
      
      \node[tokens=1, place, label=above:{double}, left=80pt of
        affine-transform] (double) {};
      
      \node[tokens=1, place, label=below:{Point2D}, below=30pt of
        double] (Point2D) {};
      
      \node[tokens=1, place, label=below:{Area}, xshift=27pt] (Area) at
      ($(AreaHelperMiddlePoint|-Point2D)$) {};
      
      \node[place, label=below:{String}, left=80pt of Point2D] (String) {};
            
      \node[transition, label={[xshift=5pt]above:{setToRotation}}]
      (setToRotation) at ($(affine-transform)!0.5!(double)$) {}
      edge [pre]                               (affine-transform)
      edge [pre] node[swap, xshift=-7pt] {$3$} (double);
      
      \node[transition, label=above:{invert}, above=20pt of affine-transform]
      (invert) {}
      edge [pre] (affine-transform);
      
      \node[transition, label=above:{createTransShape}]
      (createTransformedShape) at ($(affine-transform)!0.5!(shape)$) {}
      edge [pre]                 (affine-transform)
      edge [pre,  bend right=15] (shape)
      edge [post, bend  left=15] (shape);
      
      \node[transition, label=below:{ToString}] (Point2D ToString)
      at ($(Point2D)!0.5!(String)$) {}
      edge [pre]  (Point2D)
      edge [post] (String);
      
      \node[transition, label=right:{GetX}] (Point2D GetX)
      at ($(Point2D)!0.5!(double) + (1, 0)$) {}
      edge [pre]  (Point2D)
      edge [post] (double);
      
      \node[transition, label=left:{GetY}] (Point2D GetY)
      at ($(Point2D)!0.5!(double) + (-1, 0)$) {}
      edge [pre]  (Point2D)
      edge [post] (double);
      
      \node[transition, label={[yshift=5pt]right:{createTransArea}}]
      (CreateTransformedArea) at ($(AreaHelperMiddlePoint)$) {}
      edge [pre] (affine-transform)
      edge [pre,  bend right=20] (Area)
      edge [post, bend  left=20] (Area);
      
      \node[transition, label=left:{new AffineTrans},
            above left=22.5pt and 20pt of affine-transform] (setRotation) {}
      edge [post] (affine-transform);
      
      \node[transition, label=right:{$\text{copy}_{\text{AffineTrans}}$},
            above right=22.5pt and 20pt of affine-transform] (copy affine) {}
      edge [pre,  bend right=20] (affine-transform)
      edge [post, bend  left=20] node[label=above right:{$2$}] {}
      (affine-transform);
      
      \node[transition,
            label={[xshift=8pt]below:{$\text{copy}_{\text{Area}}$}},
            right=30pt of Area] (copy affine) {}
      edge [pre,  bend right=20]            (Area)
      edge [post, bend  left=20] node {$2$} (Area);
      
      \node[transition,
            label={[xshift=12pt]below:{$\text{copy}_{\text{Shape}}$}},
            below=30pt of shape] (copy affine) {}
      edge [pre,  bend right=20]            (shape)
      edge [post, bend  left=20] node {$2$} (shape);
      
      \node[transition,
            label={[xshift=-10pt]above:{$\text{copy}_\text{double}$}},
            left=30pt of double] (copy affine) {}
      edge [pre,  bend right=20]            (double)
      edge [post, bend  left=20] node {$2$} (double);
      
      \node[transition,
            label={[yshift=-2pt]right:{$\text{copy}_{\text{Point2D}}$}},
            right=30pt of Point2D] (copy affine) {}
      edge [pre,  bend right=20]              (Point2D)
      edge [post, bend  left=20] node[] {$2$} (Point2D);
      
      \node[transition, label=above:{$\text{copy}_{\text{String}}$},
            above=30pt of String] (copy affine) {}
      edge [pre,  bend right=20]            (String)
      edge [post, bend  left=20] node {$2$} (String);      
    \end{tikzpicture}
    \vspace*{-5pt} % Remove extra space added by TikZ
    \caption{A Petri net modelling the API of \Cref{fig:sypet-api}.}%
    \label{fig:sypet-pn}
\end{figure}

